Radio Observations of the Hubble Deep Field South Region II: The 1.4 GHz Catalogue and Source Counts

This paper is part of a series describing the results from the Australia Telescope Hubble Deep Field South (ATHDFS) survey obtained with the Australia Telescope Compact Array (ATCA). This survey consists of observations at 1.4, 2.5, 5.2 and 8.7 GHz, all centred on the Hubble Deep Field South. Here we present the first results from the extended observing campaign at 1.4 GHz. A total of 466 sources have been catalogued to a local sensitivity of 5 sigma (11 microJy rms). A source extraction technique is developed which: 1) successfully excludes spurious sources from the final source catalogues, and 2) accounts for the non-uniform noise in our image. A source catalogue is presented and the general properties of the 1.4 GHz image are discussed. We also present source counts derived from our ATHDFS 1.4 GHz catalogue. Particular attention is made to ensure the counts are corrected for survey incompleteness and systematic effects. Our counts are consistent with other surveys (e.g. ATESP, VIRMOS, and Phoenix Deep Field), and we find, in common with these surveys, that the HDFN counts are systematically lower.

==> (inline-0) <==
\begin{deluxetable}{llccccrrrrrrcc}
\rotate
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablecaption{ATHDFS 1.4 GHz catalogue\label{catalog}}
\tablehead{\colhead{ID} & \colhead{source} & \colhead{RA} & \colhead{$\sigma\alpha$} & \colhead{Dec} & 
\colhead{$\sigma\delta$} & \colhead{$S_{\rm peak}$} &
\colhead{$S_{\rm int}$} & \colhead{$\theta_{maj}$} & \colhead{$\theta_{min}$} & \colhead{PA} & 
\colhead{SN$_{\rm local}$} & \colhead{Flag} & \colhead{Notes}}
\startdata
1  &  ATHDFS\_J223303.6$-$605751  &  22:33:03.62  &  0.12  &  $-$60:57:51.6  &  0.41  &  0.297  &  0.508  &  0.00  &  0.00  &  0.0  &  16.4  &  2 & \\
2  &  ATHDFS\_J223325.8$-$605729  &  22:33:25.88  &  0.55  &  $-$60:57:29.3  &  1.28  &  0.092  &  0.162  &  7.81  &  5.90  &  $-$5.3  &  5.1  &  2 & \\
3  &  ATHDFS\_J223255.6$-$605656  &  22:32:55.62  &  0.48  &  $-$60:56:56.5  &  0.76  &  0.159  &  0.375  &  9.35  &  6.32  &  $-$0.5  &  7.7  &  2 & \\
4  &  ATHDFS\_J223246.3$-$605654  &  22:32:46.30  &  0.28  &  $-$60:56:54.0  &  0.50  &  0.170  &  0.254  &  6.92  &  2.24  &  18.6  &  10.0  &  2 & \\
5  &  ATHDFS\_J223403.4$-$605640  &  22:34:03.43  &  0.54  &  $-$60:56:40.3  &  0.66  &  0.126  &  0.210  &  5.63  &  5.20  &  $-$7.8  &  6.6  &  2 & \\
6  &  ATHDFS\_J223243.8$-$605608  &  22:32:43.80  &  0.60  &  $-$60:56:08.8  &  0.62  &  0.149  &  0.363  &  8.55  &  7.33  &  57.1  &  7.8  & 1  & ATHDFS\_J223244.8$-$605603 \\
7  &  ATHDFS\_J223244.8$-$605603  &  22:32:44.89  &  0.43  &  $-$60:56:03.7  &  0.84  &  0.119  &  0.176  &  7.41  &  1.01  &  19.2  &  6.2  &  1 & ATHDFS\_J223243.8$-$605608 \\
8  &  ATHDFS\_J223410.5$-$605545  &  22:34:10.58  &  0.05  &  $-$60:55:45.4  &  0.09  &  1.284  &  2.106  &  7.28  &  3.47  &  $-$3.9  &  58.7  &  1 & ATHDFS\_J223409.5$-$605559 \\
9  &  ATHDFS\_J223409.5$-$605559  &  22:34:09.50  &  0.05  &  $-$60:55:59.6  &  0.10  &  1.302  &  2.443  &  8.88  &  3.75  &  8.6  &  59.6  & 1  & ATHDFS\_J223410.5$-$605545 \\
10  &  ATHDFS\_J223308.5$-$605544  &  22:33:08.50  &  0.03  &  $-$60:55:44.3  &  0.04  &  2.056  &  3.643  &  6.70  &  5.06  &  $-$1.1  &  112.2  &  1 & \\
11  &  ATHDFS\_J223314.6$-$605543  &  22:33:14.63  &  0.40  &  $-$60:55:43.5  &  0.57  &  0.172  &  0.322  &  7.20  &  5.29  &  10.3  &  8.7  &  2 & \\
12  &  ATHDFS\_J223316.9$-$605533  &  22:33:16.98  &  0.48  &  $-$60:55:33.6  &  0.49  &  0.187  &  0.420  &  7.92  &  6.85  &  62.0  &  9.5  &  2 & \\
13  &  ATHDFS\_J223353.9$-$605452  &  22:33:53.92  &  0.01  &  $-$60:54:52.1  &  0.02  &  4.386  &  5.918  &  6.05  &  1.45  &  $-$10.5  &  259.1  &  1 & \\
14  &  ATHDFS\_J223334.6$-$605455  &  22:33:34.67  &  0.11  &  $-$60:54:55.9  &  0.23  &  0.339  &  0.451  &  0.00  &  0.00  &  0.0  &  21.1  & 1  & \\
15  &  ATHDFS\_J223214.8$-$605430  &  22:32:14.85  &  0.01  &  $-$60:54:30.2  &  0.01  &  13.169  &  18.601  &  6.57  &  1.17  &  26.9  &  482.9  & 1  & \\
16  &  ATHDFS\_J223448.4$-$605417  &  22:34:48.45  &  0.08  &  $-$60:54:17.5  &  0.11  &  0.959  &  1.396  &  6.71  &  1.87  &  $-$33.0  &  41.1  & 1  & \\
17  &  ATHDFS\_J223317.5$-$605416  &  22:33:17.56  &  0.01  &  $-$60:54:16.2  &  0.01  &  5.227  &  7.754  &  5.91  &  3.41  &  $-$0.7  &  305.3  & 1  & ATHDFS\_J223316.4$-$605410 \\
18  &  ATHDFS\_J223316.4$-$605410  &  22:33:16.46  &  0.01  &  $-$60:54:10.2  &  0.02  &  3.465  &  5.570  &  6.43  &  4.03  &  $-$11.0  &  202.4  & 1  & ATHDFS\_J223317.5$-$605416 \\
19  &  ATHDFS\_J223156.0$-$605417  &  22:31:56.00  &  0.25  &  $-$60:54:17.3  &  0.34  &  0.271  &  0.341  &  11.43  &  5.16  &  $-$50.2  &  12.4  &  2 & \\
20  &  ATHDFS\_J223204.8$-$605414  &  22:32:04.87  &  0.80  &  $-$60:54:14.6  &  1.01  &  0.152  &  0.526  &  11.70  &  9.22  &  21.1  &  6.1  &  2 & \\
21  &  ATHDFS\_J223228.8$-$605406  &  22:32:28.80  &  0.31  &  $-$60:54:06.5  &  0.45  &  0.132  &  0.159  &  3.90  &  2.00  &  15.8  &  8.6  &  2 & \\
22  &  ATHDFS\_J223430.9$-$605357  &  22:34:30.90  &  0.30  &  $-$60:53:57.9  &  0.42  &  0.159  &  0.199  &  3.92  &  2.78  &  10.6  &  9.3  &  2 & \\
23  &  ATHDFS\_J223230.3$-$605352  &  22:32:30.30  &  0.26  &  $-$60:53:52.1  &  0.47  &  0.166  &  0.289  &  7.70  &  3.80  &  10.8  &  11.4  &  2 & \\
24  &  ATHDFS\_J223151.1$-$605328  &  22:31:51.13  &  0.49  &  $-$60:53:28.1  &  0.47  &  0.213  &  0.316  &  0.00  &  0.00  &  0.0  &  8.3  &  2 & \\
25  &  ATHDFS\_J223145.4$-$605311  &  22:31:45.49  &  0.25  &  $-$60:53:11.3  &  0.31  &  0.334  &  0.589  &  8.00  &  3.39  &  40.5  &  15.3  &  2 & \\
26  &  ATHDFS\_J223453.4$-$605259  &  22:34:53.47  &  0.23  &  $-$60:52:59.9  &  0.30  &  0.293  &  0.483  &  7.64  &  2.96  &  $-$36.1  &  15.9  &  2 & \\
27  &  ATHDFS\_J223141.5$-$605302  &  22:31:41.51  &  0.93  &  $-$60:53:02.1  &  0.86  &  0.113  &  0.204  &  9.67  &  0.28  &  51.6  &  5.3  &  2 & \\
28  &  ATHDFS\_J223150.6$-$605258  &  22:31:50.63  &  0.35  &  $-$60:52:58.1  &  0.55  &  0.222  &  0.315  &  6.79  &  0.47  &  29.2  &  8.5  &  2 & \\
29  &  ATHDFS\_J223203.0$-$605242  &  22:32:03.02  &  0.00  &  $-$60:52:42.9  &  0.00  &  62.635  &  87.888  &  6.30  &  1.41  &  33.3  &  1579.3  & 1  & ATHDFS\_J223201.8$-$605225\\
30  &  ATHDFS\_J223201.8$-$605225  &  22:32:01.80  &  0.79  &  $-$60:52:25.8  &  0.71  &  0.446  &  1.239  &  16.47  &  1.20  &  49.8  &  8.9  & 1  & ATHDFS\_J223203.0$-$605242\\
31  &  ATHDFS\_J223301.5$-$605250  &  22:33:01.52  &  0.19  &  $-$60:52:50.6  &  0.33  &  0.223  &  0.404  &  7.75  &  4.36  &  $-$0.4  &  16.4  & 1  & ATHDFS\_J223301.1$-$605239\\
32  &  ATHDFS\_J223301.1$-$605239  &  22:33:01.12  &  0.29  &  $-$60:52:39.9  &  0.39  &  0.175  &  0.335  &  7.76  &  5.07  &  $-$30.4  &  12.8  & 1  & ATHDFS\_J223301.5$-$605250\\
33  &  ATHDFS\_J223458.6$-$605225  &  22:34:58.63  &  0.02  &  $-$60:52:25.1  &  0.03  &  3.300  &  5.440  &  7.71  &  2.89  &  $-$33.6  &  160.7  & 1  & \\
34  &  ATHDFS\_J223345.4$-$605227  &  22:33:45.46  &  0.35  &  $-$60:52:27.4  &  0.54  &  0.107  &  0.111  &  0.00  &  0.00  &  0.0  &  6.9  &  2 & \\
35  &  ATHDFS\_J223454.9$-$605211  &  22:34:54.95  &  0.02  &  $-$60:52:11.4  &  0.03  &  3.556  &  5.062  &  6.29  &  2.01  &  $-$35.9  &  174.5  &  1 & \\
36  &  ATHDFS\_J223352.5$-$605210  &  22:33:52.50  &  0.34  &  $-$60:52:10.5  &  0.40  &  0.138  &  0.157  &  0.00  &  0.00  &  0.0  &  8.4  &  2 & \\
37  &  ATHDFS\_J223241.8$-$605209  &  22:32:41.85  &  0.39  &  $-$60:52:09.3  &  0.70  &  0.088  &  0.094  &  0.00  &  0.00  &  0.0  &  5.6  &  2 & \\
38  &  ATHDFS\_J223242.9$-$605155  &  22:32:42.95  &  0.36  &  $-$60:51:55.7  &  0.64  &  0.103  &  0.114  &  0.00  &  0.00  &  0.0  &  6.3  &  2 & \\
39  &  ATHDFS\_J223223.3$-$605137  &  22:32:23.33  &  0.03  &  $-$60:51:37.9  &  0.05  &  1.523  &  2.079  &  5.64  &  2.06  &  28.4  &  92.9  & 1  & \\
40  &  ATHDFS\_J223323.8$-$605141  &  22:33:23.89  &  0.34  &  $-$60:51:41.5  &  0.31  &  0.114  &  0.114  &  0.00  &  0.00  &  0.0  &  8.9  &  2 & \\
41  &  ATHDFS\_J223420.1$-$605138  &  22:34:20.12  &  0.59  &  $-$60:51:38.9  &  0.79  &  0.072  &  0.094  &  0.00  &  0.00  &  0.0  &  5.0  &  2 & \\
42  &  ATHDFS\_J223427.0$-$605132  &  22:34:27.08  &  0.64  &  $-$60:51:32.9  &  0.70  &  0.095  &  0.172  &  8.35  &  3.45  &  $-$45.9  &  6.6  &  2 & \\
43  &  ATHDFS\_J223238.8$-$605113  &  22:32:38.89  &  0.31  &  $-$60:51:13.8  &  0.54  &  0.086  &  0.063  &  0.00  &  0.00  &  0.0  &  5.3  &  2 & \\
44  &  ATHDFS\_J223403.1$-$605101  &  22:34:03.19  &  0.01  &  $-$60:51:01.8  &  0.01  &  9.569  &  12.043  &  4.82  &  1.78  &  $-$17.2  &  548.7  & 1  & \\
45  &  ATHDFS\_J223139.6$-$605039  &  22:31:39.62  &  0.42  &  $-$60:50:39.3  &  0.73  &  0.125  &  0.212  &  8.76  &  1.92  &  26.4  &  7.6  &  2 & \\
46  &  ATHDFS\_J223257.0$-$605039  &  22:32:57.01  &  0.42  &  $-$60:50:39.1  &  0.52  &  0.093  &  0.120  &  4.59  &  2.19  &  40.5  &  7.3  &  2 & \\
47  &  ATHDFS\_J223226.9$-$605029  &  22:32:26.90  &  0.63  &  $-$60:50:29.4  &  0.81  &  0.065  &  0.094  &  0.00  &  0.00  &  0.0  &  5.0  &  2 & \\
48  &  ATHDFS\_J223142.8$-$605024  &  22:31:42.80  &  0.48  &  $-$60:50:24.9  &  0.51  &  0.148  &  0.283  &  8.37  &  4.18  &  47.4  &  9.0  &  2 & \\
49  &  ATHDFS\_J223238.5$-$605018  &  22:32:38.56  &  0.14  &  $-$60:50:18.5  &  0.17  &  0.309  &  0.405  &  4.27  &  3.10  &  31.7  &  22.2  & 1  & \\
50  &  ATHDFS\_J223306.7$-$605014  &  22:33:06.74  &  0.20  &  $-$60:50:14.7  &  0.55  &  0.075  &  0.056  &  0.00  &  0.00  &  0.0  &  6.6  &  2 & \\
51  &  ATHDFS\_J223411.6$-$604931  &  22:34:11.61  &  0.31  &  $-$60:49:31.2  &  0.45  &  0.123  &  0.160  &  4.67  &  2.60  &  19.0  &  9.1  &  2 & \\
52  &  ATHDFS\_J223329.3$-$604931  &  22:33:29.36  &  0.28  &  $-$60:49:31.7  &  0.42  &  0.126  &  0.182  &  6.00  &  2.84  &  $-$24.6  &  10.7  &  2 & \\
53  &  ATHDFS\_J223221.3$-$604929  &  22:32:21.37  &  0.27  &  $-$60:49:29.1  &  0.48  &  0.083  &  0.077  &  0.00  &  0.00  &  0.0  &  7.2  &  2 & \\
54  &  ATHDFS\_J223223.6$-$604923  &  22:32:23.67  &  0.53  &  $-$60:49:23.8  &  0.86  &  0.086  &  0.209  &  10.71  &  5.49  &  $-$22.6  &  7.2  &  2 & \\
55  &  ATHDFS\_J223301.3$-$604926  &  22:33:01.31  &  0.44  &  $-$60:49:26.6  &  0.45  &  0.074  &  0.072  &  0.00  &  0.00  &  0.0  &  6.3  &  2 & \\
56  &  ATHDFS\_J223414.3$-$604923  &  22:34:14.39  &  0.21  &  $-$60:49:23.4  &  0.34  &  0.134  &  0.125  &  0.00  &  0.00  &  0.0  &  9.8  &  2 & \\
57  &  ATHDFS\_J223524.8$-$604918  &  22:35:24.89  &  0.40  &  $-$60:49:18.6  &  0.49  &  0.132  &  0.136  &  0.00  &  0.00  &  0.0  &  6.5  & 2  & ATHDFS\_J223525.9$-$604907\\
58  &  ATHDFS\_J223525.9$-$604907  &  22:35:25.98  &  0.73  &  $-$60:49:07.8  &  0.68  &  0.142  &  0.320  &  9.43  &  5.42  &  $-$56.2  &  6.8  & 2  & ATHDFS\_J223524.8$-$604918\\
59  &  ATHDFS\_J223430.0$-$604922  &  22:34:30.01  &  0.81  &  $-$60:49:22.1  &  0.99  &  0.083  &  0.172  &  9.86  &  3.96  &  $-$39.7  &  5.4  &  2 & \\
60  &  ATHDFS\_J223454.0$-$604904  &  22:34:54.04  &  0.79  &  $-$60:49:04.6  &  0.86  &  0.119  &  0.483  &  12.51  &  10.76  &  $-$35.9  &  7.0  &  2 & \\
61  &  ATHDFS\_J223413.1$-$604909  &  22:34:13.15  &  0.26  &  $-$60:49:09.8  &  0.37  &  0.145  &  0.185  &  4.65  &  2.29  &  $-$26.0  &  10.8  &  2 & \\
62  &  ATHDFS\_J223502.1$-$604858  &  22:35:02.16  &  1.20  &  $-$60:48:58.6  &  0.99  &  0.125  &  0.423  &  0.00  &  0.00  &  0.0  &  6.8  &  n & \\
63  &  ATHDFS\_J223107.4$-$604855  &  22:31:07.48  &  0.01  &  $-$60:48:55.0  &  0.01  &  7.200  &  11.272  &  7.12  &  2.11  &  54.9  &  375.8  & 1  & \\
64  &  ATHDFS\_J223400.5$-$604903 &  22:34:00.52  &  0.23  &  $-$60:49:03.7  &  0.33  &  0.206  &  0.338  &  6.62  &  4.03  &  21.0  &  14.3  & 1  & ATHDFS\_J223359.3$-$604901\\
65  &  ATHDFS\_J223359.3$-$604901 &  22:33:59.31  &  0.28  &  $-$60:49:01.4  &  0.63  &  0.110  &  0.193  &  0.00  &  0.00  &  0.0  &  7.6  & 1  & ATHDFS\_J223400.5$-$604903\\
66  &  ATHDFS\_J223359.4$-$604901  &  22:33:59.41  &  0.27  &  $-$60:49:01.4  &  0.66  &  0.114  &  0.154  &  0.00  &  0.00  &  0.0  &  7.9  &  2 & \\
67  &  ATHDFS\_J223417.0$-$604857  &  22:34:17.03  &  0.36  &  $-$60:48:57.2  &  0.41  &  0.109  &  0.120  &  0.00  &  0.00  &  0.0  &  8.1  &  2 & \\
68  &  ATHDFS\_J223543.9$-$604838  &  22:35:43.90  &  0.16  &  $-$60:48:38.6  &  0.16  &  0.407  &  0.614  &  6.54  &  2.49  &  $-$55.0  &  24.2  & 1  & \\
69  &  ATHDFS\_J223407.5$-$604847  &  22:34:07.53  &  0.41  &  $-$60:48:47.6  &  0.61  &  0.079  &  0.068  &  0.00  &  0.00  &  0.0  &  5.3  &  2 & \\
70  &  ATHDFS\_J223235.6$-$604844  &  22:32:35.65  &  0.22  &  $-$60:48:44.7  &  0.45  &  0.101  &  0.103  &  0.00  &  0.00  &  0.0  &  9.0  &  2 & \\
71  &  ATHDFS\_J223447.4$-$604843  &  22:34:47.48  &  0.28  &  $-$60:48:43.6  &  0.56  &  0.091  &  0.089  &  0.00  &  0.00  &  0.0  &  6.9  &  2 & \\
72  &  ATHDFS\_J223452.0$-$604834  &  22:34:52.03  &  0.24  &  $-$60:48:34.4  &  0.34  &  0.179  &  0.245  &  5.10  &  2.93  &  $-$21.9  &  12.3  &  2 & \\
73  &  ATHDFS\_J223337.8$-$604833  &  22:33:37.83  &  0.11  &  $-$60:48:33.9  &  0.17  &  0.265  &  0.322  &  4.35  &  1.74  &  $-$11.4  &  24.2  & 1  & \\
74  &  ATHDFS\_J223146.9$-$604827  &  22:31:46.97  &  0.82  &  $-$60:48:27.9  &  0.69  &  0.083  &  0.120  &  0.00  &  0.00  &  0.0  &  5.2  &  2 & \\
75  &  ATHDFS\_J223255.7$-$604823  &  22:32:55.77  &  0.26  &  $-$60:48:23.4  &  0.40  &  0.107  &  0.125  &  0.00  &  0.00  &  0.0  &  9.9  &  2 & \\
76  &  ATHDFS\_J223250.5$-$604814  &  22:32:50.50  &  0.20  &  $-$60:48:14.8  &  0.38  &  0.103  &  0.093  &  0.00  &  0.00  &  0.0  &  9.5  &  2 & \\
77  &  ATHDFS\_J223109.5$-$604810  &  22:31:09.56  &  0.69  &  $-$60:48:10.5  &  0.71  &  0.113  &  0.205  &  7.37  &  4.47  &  52.7  &  6.0  &  2 & \\
78  &  ATHDFS\_J223359.7$-$604806  &  22:33:59.72  &  0.38  &  $-$60:48:06.3  &  0.72  &  0.090  &  0.103  &  0.00  &  0.00  &  0.0  &  6.1  &  2 & \\
79  &  ATHDFS\_J223243.0$-$604758  &  22:32:43.04  &  0.45  &  $-$60:47:58.8  &  0.63  &  0.072  &  0.080  &  0.00  &  0.00  &  0.0  &  5.8  &  2 & \\
80  &  ATHDFS\_J223414.7$-$604753  &  22:34:14.73  &  0.14  &  $-$60:47:53.9  &  0.16  &  0.323  &  0.410  &  3.58  &  3.25  &  89.6  &  22.7  & 1  & \\
81  &  ATHDFS\_J223217.6$-$604751  &  22:32:17.63  &  0.79  &  $-$60:47:51.6  &  0.61  &  0.069  &  0.082  &  0.00  &  0.00  &  0.0  &  5.2  &  2 & \\
82  &  ATHDFS\_J223417.5$-$604749  &  22:34:17.50  &  0.48  &  $-$60:47:49.0  &  0.60  &  0.070  &  0.062  &  0.00  &  0.00  &  0.0  &  5.0  &  2 & \\
83  &  ATHDFS\_J223226.8$-$604745  &  22:32:26.84  &  0.17  &  $-$60:47:45.5  &  0.27  &  0.158  &  0.186  &  0.00  &  0.00  &  0.0  &  15.3  & 1  & \\
84  &  ATHDFS\_J223254.0$-$604736  &  22:32:54.06  &  0.08  &  $-$60:47:36.8  &  0.13  &  0.304  &  0.336  &  3.30  &  0.43  &  3.3  &  29.4  & 1  & \\
85  &  ATHDFS\_J223340.2$-$604730  &  22:33:40.22  &  0.69  &  $-$60:47:30.7  &  0.63  &  0.060  &  0.065  &  0.00  &  0.00  &  0.0  &  5.1  &  2 & \\
86  &  ATHDFS\_J223141.7$-$604725  &  22:31:41.79  &  0.53  &  $-$60:47:25.7  &  0.54  &  0.101  &  0.137  &  5.08  &  2.44  &  61.0  &  6.5  &  2 & \\
87  &  ATHDFS\_J223353.3$-$604723  &  22:33:53.32  &  0.54  &  $-$60:47:23.6  &  0.68  &  0.070  &  0.075  &  0.00  &  0.00  &  0.0  &  5.1  &  2 & \\
88  &  ATHDFS\_J223527.5$-$604714  &  22:35:27.50  &  0.34  &  $-$60:47:14.1  &  0.53  &  0.203  &  0.334  &  6.66  &  4.16  &  $-$8.3  &  9.2  &  2 & \\
89  &  ATHDFS\_J223444.0$-$604710  &  22:34:44.00  &  0.30  &  $-$60:47:10.8  &  0.49  &  0.150  &  0.251  &  8.44  &  2.29  &  $-$27.5  &  11.1  &  2 & \\
90  &  ATHDFS\_J223108.1$-$604706  &  22:31:08.16  &  0.56  &  $-$60:47:06.9  &  0.79  &  0.110  &  0.192  &  7.01  &  4.58  &  $-$22.5  &  6.1  &  2 & \\
91  &  ATHDFS\_J223315.8$-$604707  &  22:33:15.84  &  0.53  &  $-$60:47:07.1  &  0.61  &  0.064  &  0.073  &  0.00  &  0.00  &  0.0  &  6.0  &  2 & \\
92  &  ATHDFS\_J223420.4$-$604658  &  22:34:20.47  &  0.29  &  $-$60:46:58.9  &  0.35  &  0.141  &  0.155  &  0.00  &  0.00  &  0.0  &  9.4  &  2 & \\
93  &  ATHDFS\_J223527.8$-$604639  &  22:35:27.84  &  0.02  &  $-$60:46:39.3  &  0.02  &  3.626  &  5.478  &  6.17  &  3.01  &  $-$60.4  &  191.9  & 1  & ATHDFS\_J223527.3$-$604647\\
94  &  ATHDFS\_J223527.3$-$604647  &  22:35:27.35  &  0.09  &  $-$60:46:47.3  &  0.09  &  0.837  &  1.423  &  6.63  &  4.38  &  $-$55.6  &  44.3  & 1  & ATHDFS\_J223527.8$-$604639\\
95  &  ATHDFS\_J223231.6$-$604654  &  22:32:31.69  &  0.29  &  $-$60:46:54.2  &  0.59  &  0.066  &  0.053  &  0.00  &  0.00  &  0.0  &  5.6  &  2 & \\
96  &  ATHDFS\_J223254.0$-$604650  &  22:32:54.02  &  0.32  &  $-$60:46:50.6  &  0.41  &  0.114  &  0.140  &  0.00  &  0.00  &  0.0  &  9.5  &  2 & \\
97  &  ATHDFS\_J223147.2$-$604647  &  22:31:47.29  &  0.44  &  $-$60:46:47.9  &  0.65  &  0.071  &  0.077  &  0.00  &  0.00  &  0.0  &  5.6  &  2 & \\
98  &  ATHDFS\_J223305.3$-$604647  &  22:33:05.31  &  0.47  &  $-$60:46:47.2  &  0.97  &  0.056  &  0.086  &  0.00  &  0.00  &  0.0  &  5.5  &  2 & \\
99  &  ATHDFS\_J223118.9$-$604644  &  22:31:18.99  &  0.48  &  $-$60:46:44.0  &  0.36  &  0.135  &  0.174  &  0.00  &  0.00  &  0.0  &  8.3  &  2 & \\
100  &  ATHDFS\_J223333.2$-$604642  &  22:33:33.20  &  0.12  &  $-$60:46:42.8  &  0.20  &  0.234  &  0.255  &  0.00  &  0.00  &  0.0  &  19.4  & 1  & \\
101  &  ATHDFS\_J223300.3$-$604640  &  22:33:00.32  &  0.29  &  $-$60:46:40.8  &  0.70  &  0.084  &  0.104  &  0.00  &  0.00  &  0.0  &  7.1  &  2 & \\
102  &  ATHDFS\_J223228.5$-$604642  &  22:32:28.53  &  0.52  &  $-$60:46:42.6  &  0.77  &  0.065  &  0.077  &  0.00  &  0.00  &  0.0  &  5.0  &  2 & \\
103  &  ATHDFS\_J223536.8$-$604632  &  22:35:36.87  &  0.28  &  $-$60:46:32.7  &  0.22  &  0.310  &  0.568  &  7.94  &  3.88  &  $-$69.0  &  17.4  & 1  & \\
104  &  ATHDFS\_J223312.3$-$604630  &  22:33:12.39  &  0.40  &  $-$60:46:30.6  &  0.45  &  0.086  &  0.079  &  0.00  &  0.00  &  0.0  &  6.5  &  2 & \\
105  &  ATHDFS\_J223330.4$-$604624  &  22:33:30.48  &  0.24  &  $-$60:46:24.4  &  0.43  &  0.105  &  0.113  &  0.00  &  0.00  &  0.0  &  9.2  &  2 & \\
106  &  ATHDFS\_J223434.7$-$604603  &  22:34:34.72  &  0.44  &  $-$60:46:03.0  &  0.73  &  0.099  &  0.147  &  6.27  &  2.94  &  $-$16.1  &  6.5  &  2 & \\
107  &  ATHDFS\_J223310.2$-$604601  &  22:33:10.29  &  0.50  &  $-$60:46:01.3  &  1.05  &  0.060  &  0.090  &  0.00  &  0.00  &  0.0  &  5.2  &  2 & \\
108  &  ATHDFS\_J223258.6$-$604548  &  22:32:58.62  &  0.35  &  $-$60:45:48.8  &  0.66  &  0.082  &  0.110  &  6.09  &  0.71  &  17.4  &  7.1  &  2 & \\
109  &  ATHDFS\_J223329.6$-$604537  &  22:33:29.69  &  0.58  &  $-$60:45:37.4  &  0.82  &  0.102  &  0.272  &  10.75  &  6.62  &  $-$26.1  &  7.3  &  2 & \\
110  &  ATHDFS\_J223408.1$-$604534  &  22:34:08.13  &  0.23  &  $-$60:45:34.6  &  0.27  &  0.171  &  0.181  &  0.00  &  0.00  &  0.0  &  12.0  &  2 & \\
111  &  ATHDFS\_J223342.9$-$604524  &  22:33:42.92  &  0.02  &  $-$60:45:24.8  &  0.03  &  1.826  &  1.968  &  2.63  &  0.90  &  $-$15.4  &  128.9  & 1  & \\
112  &  ATHDFS\_J223324.0$-$604516  &  22:33:24.08  &  0.77  &  $-$60:45:16.2  &  0.40  &  0.134  &  0.284  &  0.00  &  0.00  &  0.0  &  8.9  &  2 & \\
113  &  ATHDFS\_J223320.1$-$604457  &  22:33:20.15  &  0.37  &  $-$60:44:57.4  &  0.65  &  0.148  &  0.344  &  10.05  &  5.54  &  12.4  &  9.4  &  2 & \\
114  &  ATHDFS\_J223443.3$-$604452  &  22:34:43.38  &  0.03  &  $-$60:44:52.7  &  0.04  &  1.329  &  1.534  &  3.59  &  1.16  &  $-$48.4  &  84.6  & 1  & \\
115  &  ATHDFS\_J223121.4$-$604448  &  22:31:21.45  &  0.64  &  $-$60:44:48.5  &  1.04  &  0.077  &  0.131  &  0.00  &  0.00  &  0.0  &  5.0  &  2 & \\
116  &  ATHDFS\_J223311.5$-$604449  &  22:33:11.53  &  0.26  &  $-$60:44:49.7  &  0.23  &  0.175  &  0.261  &  5.78  &  3.14  &  71.8  &  15.3  &  2 & \\
117  &  ATHDFS\_J223319.1$-$604428  &  22:33:19.12  &  0.01  &  $-$60:44:28.2  &  0.01  &  5.589  &  6.230  &  3.44  &  0.33  &  10.2  &  301.9  & 1  & \\
118  &  ATHDFS\_J223210.3$-$604433  &  22:32:10.36  &  0.00  &  $-$60:44:33.0  &  0.00  &  40.156  &  56.513  &  4.41  &  4.00  &  75.2  &  1242.1  & 1  & \\
119  &  ATHDFS\_J223439.0$-$604435  &  22:34:39.08  &  0.25  &  $-$60:44:35.4  &  0.32  &  0.166  &  0.184  &  0.00  &  0.00  &  0.0  &  10.8  &  2 & \\
120  &  ATHDFS\_J223356.9$-$604438  &  22:33:56.94  &  0.58  &  $-$60:44:38.9  &  0.42  &  0.085  &  0.076  &  0.00  &  0.00  &  0.0  &  5.2  &  2 & \\
121  &  ATHDFS\_J223244.1$-$604437  &  22:32:44.10  &  0.38  &  $-$60:44:37.3  &  0.23  &  0.102  &  0.118  &  0.00  &  0.00  &  0.0  &  10.5  &  2 & \\
122  &  ATHDFS\_J223147.2$-$604415  &  22:31:47.29  &  0.64  &  $-$60:44:15.2  &  0.64  &  0.076  &  0.091  &  0.00  &  0.00  &  0.0  &  5.0  &  2 & \\
123  &  ATHDFS\_J223326.3$-$604416  &  22:33:26.38  &  0.44  &  $-$60:44:16.4  &  0.58  &  0.077  &  0.089  &  0.00  &  0.00  &  0.0  &  6.2  &  2 & \\
124  &  ATHDFS\_J223255.2$-$604415  &  22:32:55.26  &  0.47  &  $-$60:44:15.7  &  0.59  &  0.069  &  0.069  &  0.00  &  0.00  &  0.0  &  5.4  &  2 & \\
125  &  ATHDFS\_J223422.4$-$604412  &  22:34:22.41  &  0.52  &  $-$60:44:12.0  &  0.49  &  0.098  &  0.130  &  4.96  &  2.03  &  70.0  &  6.9  &  2 & \\
126  &  ATHDFS\_J223226.8$-$604408  &  22:32:26.88  &  0.31  &  $-$60:44:08.8  &  0.68  &  0.100  &  0.133  &  0.00  &  0.00  &  0.0  &  7.3  &  2 & \\
127  &  ATHDFS\_J223313.9$-$604359  &  22:33:13.90  &  0.53  &  $-$60:43:59.8  &  0.53  &  0.103  &  0.175  &  6.32  &  4.66  &  $-$65.0  &  7.5  &  2 & \\
128  &  ATHDFS\_J223255.6$-$604400  &  22:32:55.65  &  0.24  &  $-$60:44:00.1  &  0.32  &  0.101  &  0.072  &  0.00  &  0.00  &  0.0  &  7.7  &  2 & \\
129  &  ATHDFS\_J223101.3$-$604351  &  22:31:01.30  &  0.43  &  $-$60:43:51.4  &  0.28  &  0.138  &  0.159  &  0.00  &  0.00  &  0.0  &  9.0  &  2 & \\
130  &  ATHDFS\_J223319.1$-$604348  &  22:33:19.13  &  0.04  &  $-$60:43:48.6  &  0.06  &  1.022  &  1.085  &  2.29  &  0.84  &  5.8  &  63.5  & 1  & \\
131  &  ATHDFS\_J223147.4$-$604338  &  22:31:47.48  &  0.32  &  $-$60:43:38.2  &  0.37  &  0.135  &  0.176  &  4.00  &  3.30  &  63.2  &  9.9  &  2 & \\
132  &  ATHDFS\_J223126.2$-$604337  &  22:31:26.24  &  0.37  &  $-$60:43:37.3  &  0.32  &  0.128  &  0.174  &  5.15  &  2.19  &  82.9  &  10.1  &  2 & \\
133  &  ATHDFS\_J223439.7$-$604337  &  22:34:39.73  &  0.61  &  $-$60:43:37.3  &  0.93  &  0.096  &  0.211  &  10.18  &  4.58  &  $-$28.5  &  6.3  &  2 & \\
134  &  ATHDFS\_J223534.3$-$604328  &  22:35:34.32  &  0.15  &  $-$60:43:28.9  &  0.12  &  0.435  &  0.657  &  6.48  &  2.32  &  $-$76.4  &  28.1  & 1  & \\
135  &  ATHDFS\_J223250.6$-$604336  &  22:32:50.62  &  0.35  &  $-$60:43:36.5  &  0.53  &  0.086  &  0.105  &  0.00  &  0.00  &  0.0  &  7.5  &  2 & \\
136  &  ATHDFS\_J223522.2$-$604326  &  22:35:22.26  &  0.53  &  $-$60:43:26.9  &  0.71  &  0.114  &  0.222  &  7.35  &  5.64  &  $-$15.1  &  6.9  &  2 & \\
137  &  ATHDFS\_J223330.4$-$604332  &  22:33:30.46  &  0.35  &  $-$60:43:32.5  &  0.37  &  0.080  &  0.063  &  0.00  &  0.00  &  0.0  &  6.6  &  2 & \\
138  &  ATHDFS\_J223355.6$-$604315  &  22:33:55.63  &  0.00  &  $-$60:43:15.7  &  0.00  &  144.700  &  154.700  &  2.27  &  1.18  &  $-$19.2  &  3291.6  & 1  & \\
139  &  ATHDFS\_J223440.4$-$604309  &  22:34:40.46  &  0.53  &  $-$60:43:09.9  &  0.48  &  0.106  &  0.150  &  5.28  &  2.94  &  78.4  &  7.1  &  2 & \\
140  &  ATHDFS\_J223430.8$-$604310  &  22:34:30.82  &  0.48  &  $-$60:43:10.4  &  0.95  &  0.094  &  0.141  &  0.00  &  0.00  &  0.0  &  5.4  &  2 & \\
141  &  ATHDFS\_J223240.2$-$604306  &  22:32:40.24  &  0.21  &  $-$60:43:06.5  &  0.45  &  0.091  &  0.082  &  0.00  &  0.00  &  0.0  &  8.4  &  2 & \\
142  &  ATHDFS\_J223207.9$-$604305  &  22:32:07.96  &  0.45  &  $-$60:43:05.6  &  0.33  &  0.102  &  0.114  &  0.00  &  0.00  &  0.0  &  8.2  &  2 & \\
143  &  ATHDFS\_J223427.3$-$604258  &  22:34:27.33  &  0.10  &  $-$60:42:58.9  &  0.13  &  0.507  &  0.571  &  3.37  &  0.82  &  $-$40.4  &  28.0  & 1  & \\
144  &  ATHDFS\_J223130.4$-$604232  &  22:31:30.45  &  0.49  &  $-$60:42:32.3  &  0.70  &  0.110  &  0.235  &  8.26  &  5.99  &  7.7  &  7.6  &  2 & \\
145  &  ATHDFS\_J223425.8$-$604232  &  22:34:25.82  &  0.59  &  $-$60:42:32.7  &  0.61  &  0.099  &  0.137  &  0.00  &  0.00  &  0.0  &  5.9  &  2 & \\
146  &  ATHDFS\_J223239.0$-$604230  &  22:32:39.04  &  0.80  &  $-$60:42:30.1  &  0.33  &  0.056  &  0.055  &  0.00  &  0.00  &  0.0  &  5.2  &  2 & \\
147  &  ATHDFS\_J223312.4$-$604227  &  22:33:12.45  &  0.46  &  $-$60:42:27.2  &  0.45  &  0.078  &  0.068  &  0.00  &  0.00  &  0.0  &  5.6  &  2 & \\
148  &  ATHDFS\_J223437.2$-$604214  &  22:34:37.27  &  0.02  &  $-$60:42:14.3  &  0.02  &  2.300  &  2.872  &  3.86  &  2.52  &  79.5  &  161.2  & 1  & \\
149  &  ATHDFS\_J223508.5$-$604217  &  22:35:08.52  &  0.47  &  $-$60:42:17.5  &  0.48  &  0.124  &  0.173  &  4.86  &  3.31  &  68.6  &  7.5  &  2 & \\
150  &  ATHDFS\_J223338.8$-$604216  &  22:33:38.89  &  0.28  &  $-$60:42:16.4  &  0.37  &  0.150  &  0.168  &  0.00  &  0.00  &  0.0  &  9.6  &  2 & \\
151  &  ATHDFS\_J223523.6$-$604207  &  22:35:23.69  &  0.09  &  $-$60:42:07.9  &  0.08  &  0.583  &  0.723  &  0.00  &  0.00  &  0.0  &  39.9  & 1  & \\
152  &  ATHDFS\_J223135.8$-$604207  &  22:31:35.84  &  0.67  &  $-$60:42:07.0  &  0.34  &  0.087  &  0.113  &  0.00  &  0.00  &  0.0  &  7.2  &  2 & \\
153  &  ATHDFS\_J223359.8$-$604155  &  22:33:59.86  &  0.30  &  $-$60:41:55.6  &  0.39  &  0.260  &  0.536  &  7.50  &  6.22  &  2.5  &  13.0  &  2 & \\
154  &  ATHDFS\_J223255.4$-$604151  &  22:32:55.45  &  0.23  &  $-$60:41:51.3  &  0.35  &  0.125  &  0.132  &  0.00  &  0.00  &  0.0  &  10.4  &  2 & \\
155  &  ATHDFS\_J223158.4$-$604142  &  22:31:58.45  &  0.37  &  $-$60:41:42.3  &  0.35  &  0.106  &  0.111  &  0.00  &  0.00  &  0.0  &  8.4  &  2 & \\
156  &  ATHDFS\_J223339.5$-$604131  &  22:33:39.59  &  0.28  &  $-$60:41:31.1  &  0.49  &  0.094  &  0.083  &  0.00  &  0.00  &  0.0  &  6.9  &  2 & \\
157  &  ATHDFS\_J223224.5$-$604113  &  22:32:24.52  &  0.01  &  $-$60:41:13.0  &  0.01  &  3.711  &  4.108  &  2.89  &  0.83  &  60.6  &  292.2  & 1  & \\
158  &  ATHDFS\_J223206.5$-$604102  &  22:32:06.53  &  0.64  &  $-$60:41:02.2  &  0.57  &  0.063  &  0.073  &  0.00  &  0.00  &  0.0  &  5.2  &  2 & \\
159  &  ATHDFS\_J223448.3$-$604042  &  22:34:48.33  &  0.10  &  $-$60:40:42.8  &  0.10  &  0.345  &  0.437  &  4.32  &  2.06  &  $-$87.6  &  32.8  & 1  & \\
160  &  ATHDFS\_J223430.1$-$604043  &  22:34:30.13  &  0.44  &  $-$60:40:43.5  &  0.46  &  0.057  &  0.045  &  0.00  &  0.00  &  0.0  &  5.3  &  2 & \\
161  &  ATHDFS\_J223251.1$-$604042  &  22:32:51.14  &  0.34  &  $-$60:40:42.1  &  0.45  &  0.070  &  0.065  &  0.00  &  0.00  &  0.0  &  6.9  &  2 & \\
162  &  ATHDFS\_J223514.4$-$604024  &  22:35:14.48  &  0.21  &  $-$60:40:24.8  &  0.18  &  0.199  &  0.238  &  0.00  &  0.00  &  0.0  &  16.6  & 1  & \\
163  &  ATHDFS\_J223348.2$-$604026  &  22:33:48.25  &  0.45  &  $-$60:40:26.7  &  0.38  &  0.097  &  0.094  &  0.00  &  0.00  &  0.0  &  6.8  &  2 & \\
164  &  ATHDFS\_J223429.8$-$604020  &  22:34:29.84  &  0.37  &  $-$60:40:20.2  &  0.34  &  0.092  &  0.099  &  0.00  &  0.00  &  0.0  &  9.1  &  2 & \\
165  &  ATHDFS\_J223417.8$-$604009  &  22:34:17.80  &  0.02  &  $-$60:40:09.3  &  0.03  &  1.419  &  1.502  &  0.00  &  0.00  &  0.0  &  110.0  & 1  & \\
166  &  ATHDFS\_J223337.5$-$604006  &  22:33:37.53  &  0.22  &  $-$60:40:06.6  &  0.44  &  0.094  &  0.081  &  0.00  &  0.00  &  0.0  &  8.0  &  2 & \\
167  &  ATHDFS\_J223412.2$-$603957  &  22:34:12.22  &  0.40  &  $-$60:39:57.3  &  0.36  &  0.083  &  0.082  &  0.00  &  0.00  &  0.0  &  7.3  &  2 & \\
168  &  ATHDFS\_J223438.0$-$603951  &  22:34:38.07  &  0.34  &  $-$60:39:51.2  &  0.46  &  0.091  &  0.102  &  0.00  &  0.00  &  0.0  &  7.9  &  2 & \\
169  &  ATHDFS\_J223343.9$-$603953  &  22:33:43.91  &  0.38  &  $-$60:39:53.6  &  1.03  &  0.073  &  0.102  &  0.00  &  0.00  &  0.0  &  5.4  &  2 & \\
170  &  ATHDFS\_J223047.9$-$603933  &  22:30:47.91  &  0.47  &  $-$60:39:33.7  &  0.34  &  0.163  &  0.239  &  6.19  &  2.05  &  87.3  &  9.2  &  2 & \\
171  &  ATHDFS\_J223324.7$-$603934  &  22:33:24.71  &  0.32  &  $-$60:39:34.6  &  0.38  &  0.089  &  0.092  &  0.00  &  0.00  &  0.0  &  8.5  &  2 & \\
172  &  ATHDFS\_J223220.6$-$603931  &  22:32:20.60  &  0.18  &  $-$60:39:31.8  &  0.23  &  0.138  &  0.136  &  0.00  &  0.00  &  0.0  &  13.5  & 1  & \\
173  &  ATHDFS\_J223529.2$-$603927  &  22:35:29.20  &  0.26  &  $-$60:39:27.0  &  0.22  &  0.179  &  0.229  &  4.97  &  0.93  &  $-$73.5  &  14.2  & 1  & \\
174  &  ATHDFS\_J223400.2$-$603930  &  22:34:00.27  &  0.39  &  $-$60:39:30.4  &  0.41  &  0.104  &  0.117  &  0.00  &  0.00  &  0.0  &  8.2  &  2 & \\
175  &  ATHDFS\_J223207.9$-$603928  &  22:32:07.99  &  0.33  &  $-$60:39:28.7  &  0.37  &  0.098  &  0.107  &  0.00  &  0.00  &  0.0  &  8.7  &  2 & \\
176  &  ATHDFS\_J223222.7$-$603924  &  22:32:22.72  &  0.92  &  $-$60:39:24.4  &  0.73  &  0.054  &  0.086  &  0.00  &  0.00  &  0.0  &  5.4  &  2 & \\
177  &  ATHDFS\_J223253.7$-$603921  &  22:32:53.70  &  0.69  &  $-$60:39:21.2  &  0.62  &  0.052  &  0.050  &  0.00  &  0.00  &  0.0  &  5.1  &  2 & \\
178  &  ATHDFS\_J223331.3$-$603914  &  22:33:31.32  &  0.67  &  $-$60:39:14.6  &  0.82  &  0.076  &  0.099  &  0.00  &  0.00  &  0.0  &  5.7  &  2 & \\
179  &  ATHDFS\_J223123.1$-$603903  &  22:31:23.18  &  0.01  &  $-$60:39:03.5  &  0.00  &  17.618  &  23.988  &  5.24  &  2.05  &  84.8  &  719.4  & 1  & \\
180  &  ATHDFS\_J223258.7$-$603903  &  22:32:58.79  &  0.36  &  $-$60:39:03.9  &  0.47  &  0.058  &  0.043  &  0.00  &  0.00  &  0.0  &  5.7  &  2 & \\
181  &  ATHDFS\_J223245.6$-$603857  &  22:32:45.65  &  0.03  &  $-$60:38:57.3  &  0.04  &  0.794  &  0.843  &  2.27  &  0.73  &  30.5  &  75.9  & 1  & \\
182  &  ATHDFS\_J223205.9$-$603857  &  22:32:05.99  &  0.15  &  $-$60:38:57.0  &  0.13  &  0.254  &  0.286  &  0.00  &  0.00  &  0.0  &  22.2  & 1  & \\
183  &  ATHDFS\_J223144.4$-$603858  &  22:31:44.45  &  0.80  &  $-$60:38:58.4  &  0.66  &  0.068  &  0.107  &  0.00  &  0.00  &  0.0  &  5.3  &  2 & \\
184  &  ATHDFS\_J223153.7$-$603853  &  22:31:53.74  &  0.31  &  $-$60:38:53.6  &  0.33  &  0.076  &  0.059  &  0.00  &  0.00  &  0.0  &  7.3  &  2 & \\
185  &  ATHDFS\_J223450.4$-$603844  &  22:34:50.40  &  0.27  &  $-$60:38:44.9  &  0.28  &  0.154  &  0.212  &  5.48  &  2.24  &  $-$56.9  &  13.1  & 1  & \\
186  &  ATHDFS\_J223307.1$-$603846  &  22:33:07.13  &  0.30  &  $-$60:38:46.9  &  0.46  &  0.106  &  0.137  &  4.90  &  2.15  &  17.0  &  9.0  &  2 & \\
187  &  ATHDFS\_J223457.3$-$603840  &  22:34:57.30  &  0.48  &  $-$60:38:40.2  &  0.65  &  0.096  &  0.184  &  7.09  &  5.66  &  4.0  &  7.5  &  2 & \\
188  &  ATHDFS\_J223232.3$-$603842  &  22:32:32.32  &  0.43  &  $-$60:38:42.3  &  0.36  &  0.083  &  0.085  &  0.00  &  0.00  &  0.0  &  7.3  &  2 & \\
189  &  ATHDFS\_J223505.5$-$603825  &  22:35:05.53  &  0.14  &  $-$60:38:25.9  &  0.13  &  0.282  &  0.343  &  4.06  &  1.32  &  83.9  &  23.6  & 1  & \\
190  &  ATHDFS\_J223304.6$-$603835  &  22:33:04.66  &  0.52  &  $-$60:38:35.8  &  0.52  &  0.067  &  0.067  &  0.00  &  0.00  &  0.0  &  5.6  &  2 & \\
191  &  ATHDFS\_J223608.1$-$603823  &  22:36:08.12  &  1.22  &  $-$60:38:23.9  &  0.69  &  0.103  &  0.258  &  11.96  &  4.21  &  72.7  &  5.4  &  2 & \\
192  &  ATHDFS\_J223432.1$-$603815  &  22:34:32.10  &  0.24  &  $-$60:38:15.4  &  0.37  &  0.159  &  0.268  &  6.82  &  4.24  &  12.5  &  13.1  & 1  & \\
193  &  ATHDFS\_J223138.7$-$603818  &  22:31:38.74  &  0.35  &  $-$60:38:18.5  &  0.47  &  0.087  &  0.089  &  0.00  &  0.00  &  0.0  &  7.2  &  2 & \\
194  &  ATHDFS\_J223418.6$-$603808  &  22:34:18.63  &  0.07  &  $-$60:38:08.0  &  0.10  &  0.339  &  0.346  &  0.00  &  0.00  &  0.0  &  32.7  & 1  & \\
195  &  ATHDFS\_J223442.7$-$603802  &  22:34:42.70  &  0.27  &  $-$60:38:02.4  &  0.29  &  0.163  &  0.254  &  5.62  &  4.26  &  $-$57.7  &  13.5  & 1  & \\
196  &  ATHDFS\_J223248.2$-$603805  &  22:32:48.29  &  0.33  &  $-$60:38:05.6  &  0.44  &  0.076  &  0.076  &  0.00  &  0.00  &  0.0  &  7.4  &  2 & \\
197  &  ATHDFS\_J223334.4$-$603804  &  22:33:34.47  &  0.76  &  $-$60:38:04.7  &  0.71  &  0.055  &  0.064  &  0.00  &  0.00  &  0.0  &  5.3  &  2 & \\
198  &  ATHDFS\_J223436.9$-$603754  &  22:34:36.90  &  0.07  &  $-$60:37:54.6  &  0.08  &  0.509  &  0.553  &  0.00  &  0.00  &  0.0  &  38.3  & 1  & \\
199  &  ATHDFS\_J223254.5$-$603748  &  22:32:54.53  &  0.38  &  $-$60:37:48.0  &  0.48  &  0.074  &  0.092  &  3.85  &  2.43  &  42.4  &  7.7  &  2 & \\
200  &  ATHDFS\_J223350.0$-$603741  &  22:33:50.09  &  0.11  &  $-$60:37:41.3  &  0.10  &  0.448  &  0.670  &  6.56  &  2.22  &  $-$58.3  &  35.5  & 1  & \\
201  &  ATHDFS\_J223441.6$-$603740  &  22:34:41.61  &  0.25  &  $-$60:37:40.3  &  0.19  &  0.167  &  0.194  &  0.00  &  0.00  &  0.0  &  14.5  & 1  & \\
202  &  ATHDFS\_J223232.8$-$603737  &  22:32:32.85  &  0.06  &  $-$60:37:37.1  &  0.08  &  0.544  &  0.645  &  3.63  &  2.00  &  19.6  &  45.8  & 1  & \\
203  &  ATHDFS\_J223142.5$-$603737  &  22:31:42.51  &  0.22  &  $-$60:37:37.4  &  0.23  &  0.170  &  0.213  &  4.04  &  2.25  &  77.1  &  14.6  &  1 & \\
204  &  ATHDFS\_J223404.8$-$603732  &  22:34:04.84  &  0.02  &  $-$60:37:32.3  &  0.02  &  2.412  &  3.238  &  4.93  &  2.33  &  $-$88.3  &  193.0  & 1  & \\
205  &  ATHDFS\_J223503.2$-$603729  &  22:35:03.21  &  0.33  &  $-$60:37:29.2  &  0.41  &  0.064  &  0.044  &  0.00  &  0.00  &  0.0  &  5.7  &  2 & \\
206  &  ATHDFS\_J223437.7$-$603726  &  22:34:37.73  &  0.23  &  $-$60:37:26.5  &  0.24  &  0.162  &  0.187  &  3.55  &  1.04  &  $-$70.7  &  13.4  &  2 & \\
207  &  ATHDFS\_J223417.1$-$603724  &  22:34:17.18  &  0.25  &  $-$60:37:24.5  &  0.33  &  0.121  &  0.157  &  4.13  &  3.12  &  $-$17.7  &  11.7  &  2 & \\
208  &  ATHDFS\_J223341.2$-$603724  &  22:33:41.20  &  0.51  &  $-$60:37:24.7  &  0.62  &  0.065  &  0.071  &  0.00  &  0.00  &  0.0  &  5.4  &  2 & \\
209  &  ATHDFS\_J223225.6$-$603717  &  22:32:25.68  &  0.36  &  $-$60:37:17.4  &  0.84  &  0.057  &  0.061  &  0.00  &  0.00  &  0.0  &  5.3  &  2 & \\
210  &  ATHDFS\_J223202.5$-$603714  &  22:32:02.55  &  0.20  &  $-$60:37:14.0  &  0.22  &  0.148  &  0.151  &  0.00  &  0.00  &  0.0  &  13.8  & 1  & \\
211  &  ATHDFS\_J223326.0$-$603716  &  22:33:26.01  &  0.49  &  $-$60:37:16.7  &  0.95  &  0.061  &  0.083  &  0.00  &  0.00  &  0.0  &  5.0  &  2 & \\
212  &  ATHDFS\_J223506.5$-$603700  &  22:35:06.52  &  1.01  &  $-$60:37:00.3  &  0.81  &  0.054  &  0.088  &  0.00  &  0.00  &  0.0  &  5.1  &  2 & \\
213  &  ATHDFS\_J223400.2$-$603653  &  22:34:00.29  &  0.02  &  $-$60:36:53.3  &  0.03  &  1.810  &  2.209  &  3.95  &  2.25  &  16.5  &  147.1  & 1  & \\
214  &  ATHDFS\_J223525.8$-$603652  &  22:35:25.88  &  0.34  &  $-$60:36:52.0  &  0.48  &  0.106  &  0.135  &  4.24  &  2.83  &  $-$14.4  &  8.3  &  2 & \\
215  &  ATHDFS\_J223343.7$-$603651  &  22:33:43.76  &  0.39  &  $-$60:36:51.5  &  0.60  &  0.070  &  0.070  &  0.00  &  0.00  &  0.0  &  5.8  &  2 & \\
216  &  ATHDFS\_J223404.3$-$603638  &  22:34:04.36  &  0.04  &  $-$60:36:38.8  &  0.05  &  0.914  &  1.050  &  2.89  &  2.24  &  $-$26.3  &  67.5  & 1  & \\
217  &  ATHDFS\_J223158.1$-$603636  &  22:31:58.14  &  0.27  &  $-$60:36:36.7  &  0.31  &  0.126  &  0.173  &  4.57  &  3.42  &  $-$55.0  &  12.1  & 1  & \\
218  &  ATHDFS\_J223605.7$-$603631  &  22:36:05.78  &  1.13  &  $-$60:36:31.0  &  0.57  &  0.088  &  0.148  &  0.00  &  0.00  &  0.0  &  5.3  &  2 & \\
219  &  ATHDFS\_J223406.7$-$603637  &  22:34:06.76  &  0.43  &  $-$60:36:37.6  &  0.43  &  0.099  &  0.127  &  4.29  &  2.50  &  $-$86.0  &  7.8  &  2 & \\
220  &  ATHDFS\_J223054.4$-$603631  &  22:30:54.42  &  0.64  &  $-$60:36:31.5  &  0.60  &  0.109  &  0.177  &  5.99  &  4.27  &  83.4  &  6.3  &  2 & \\
221  &  ATHDFS\_J223439.9$-$603629  &  22:34:39.95  &  0.14  &  $-$60:36:29.7  &  0.23  &  0.252  &  0.407  &  7.12  &  3.40  &  $-$16.4  &  21.9  & 1  & \\
222  &  ATHDFS\_J223341.9$-$603634  &  22:33:41.93  &  0.24  &  $-$60:36:34.5  &  0.36  &  0.138  &  0.174  &  0.00  &  0.00  &  0.0  &  11.7  & 1  & \\
223  &  ATHDFS\_J223451.7$-$603632  &  22:34:51.76  &  0.29  &  $-$60:36:32.9  &  0.27  &  0.066  &  0.039  &  0.00  &  0.00  &  0.0  &  6.6  &  2 & \\
224  &  ATHDFS\_J223429.9$-$603629  &  22:34:29.97  &  0.04  &  $-$60:36:29.6  &  0.05  &  0.608  &  0.671  &  2.88  &  0.47  &  78.3  &  69.3  & 1  & \\
225  &  ATHDFS\_J223316.5$-$603627  &  22:33:16.55  &  0.05  &  $-$60:36:27.5  &  0.05  &  0.649  &  0.661  &  0.00  &  0.00  &  0.0  &  56.2  & 1  & \\
226  &  ATHDFS\_J223526.2$-$603617  &  22:35:26.21  &  0.44  &  $-$60:36:17.6  &  0.43  &  0.123  &  0.190  &  5.88  &  3.71  &  $-$66.1  &  8.8  &  2 & \\
227  &  ATHDFS\_J223518.7$-$603619  &  22:35:18.73  &  0.77  &  $-$60:36:19.9  &  0.42  &  0.077  &  0.094  &  0.00  &  0.00  &  0.0  &  5.8  &  2 & \\
228  &  ATHDFS\_J223456.2$-$603619  &  22:34:56.21  &  0.34  &  $-$60:36:19.2  &  0.27  &  0.104  &  0.120  &  0.00  &  0.00  &  0.0  &  10.2  &  2 & \\
229  &  ATHDFS\_J223158.5$-$603614  &  22:31:58.59  &  0.63  &  $-$60:36:14.1  &  0.60  &  0.061  &  0.094  &  6.66  &  2.54  &  56.6  &  6.3  &  2 & \\
230  &  ATHDFS\_J223410.3$-$603613  &  22:34:10.31  &  0.31  &  $-$60:36:13.4  &  0.39  &  0.088  &  0.088  &  0.00  &  0.00  &  0.0  &  8.1  &  2 & \\
231  &  ATHDFS\_J223421.8$-$603603  &  22:34:21.85  &  0.55  &  $-$60:36:03.8  &  0.47  &  0.062  &  0.068  &  0.00  &  0.00  &  0.0  &  6.3  &  2 & \\
232  &  ATHDFS\_J223232.4$-$603542  &  22:32:32.40  &  0.12  &  $-$60:35:42.5  &  0.16  &  0.299  &  0.529  &  6.67  &  5.03  &  $-$9.7  &  30.0  & 1  & ATHDFS\_J223232.5$-$603553\\
233  &  ATHDFS\_J223232.5$-$603553  &  22:32:32.56  &  0.12  &  $-$60:35:53.1  &  0.18  &  0.272  &  0.466  &  6.82  &  4.54  &  $-$8.9  &  27.2  & 1  & ATHDFS\_J223232.4$-$603542\\
234  &  ATHDFS\_J223104.8$-$603549  &  22:31:04.80  &  0.54  &  $-$60:35:49.2  &  0.48  &  0.106  &  0.162  &  6.55  &  2.61  &  $-$63.1  &  7.6  &  2 & \\
235  &  ATHDFS\_J223525.7$-$603544  &  22:35:25.76  &  0.26  &  $-$60:35:44.2  &  0.24  &  0.230  &  0.415  &  6.99  &  4.72  &  67.3  &  16.9  & 1  & \\
236  &  ATHDFS\_J223229.8$-$603544  &  22:32:29.89  &  0.35  &  $-$60:35:44.9  &  0.45  &  0.077  &  0.087  &  0.00  &  0.00  &  0.0  &  7.9  &  2 & \\
237  &  ATHDFS\_J223224.0$-$603537  &  22:32:24.02  &  0.03  &  $-$60:35:37.7  &  0.04  &  1.056  &  1.259  &  3.53  &  2.27  &  $-$32.3  &  97.1  & 1  & \\
238  &  ATHDFS\_J223253.0$-$603539  &  22:32:53.09  &  0.31  &  $-$60:35:39.7  &  0.31  &  0.090  &  0.091  &  0.00  &  0.00  &  0.0  &  9.2  &  2 & \\
239  &  ATHDFS\_J223459.4$-$603535  &  22:34:59.48  &  0.36  &  $-$60:35:35.7  &  0.44  &  0.086  &  0.094  &  0.00  &  0.00  &  0.0  &  7.9  &  2 & \\
240  &  ATHDFS\_J223245.3$-$603537  &  22:32:45.34  &  0.28  &  $-$60:35:37.8  &  0.53  &  0.051  &  0.032  &  0.00  &  0.00  &  0.0  &  5.3  &  2 & \\
241  &  ATHDFS\_J223046.1$-$603525  &  22:30:46.14  &  0.27  &  $-$60:35:25.0  &  0.25  &  0.300  &  0.502  &  6.42  &  4.27  &  73.9  &  15.2  & 1  & \\
242  &  ATHDFS\_J223435.5$-$603532  &  22:34:35.51  &  0.33  &  $-$60:35:32.1  &  0.30  &  0.125  &  0.149  &  0.00  &  0.00  &  0.0  &  10.3  &  2 & \\
243  &  ATHDFS\_J223338.8$-$603523  &  22:33:38.84  &  0.13  &  $-$60:35:23.8  &  0.19  &  0.185  &  0.197  &  0.00  &  0.00  &  0.0  &  18.5  & 1  & \\
244  &  ATHDFS\_J223208.3$-$603519  &  22:32:08.36  &  0.04  &  $-$60:35:19.2  &  0.04  &  0.788  &  0.918  &  3.23  &  1.84  &  $-$86.4  &  76.5  & 1  & \\
245  &  ATHDFS\_J223223.7$-$603520  &  22:32:23.70  &  0.50  &  $-$60:35:20.5  &  0.91  &  0.068  &  0.142  &  9.10  &  4.98  &  $-$4.4  &  6.4  &  2 & \\
246  &  ATHDFS\_J223344.9$-$603515  &  22:33:44.99  &  0.13  &  $-$60:35:15.6  &  0.15  &  0.262  &  0.344  &  4.70  &  2.50  &  46.9  &  24.6  & 1  & \\
247  &  ATHDFS\_J223524.8$-$603509  &  22:35:24.81  &  0.71  &  $-$60:35:09.6  &  0.93  &  0.066  &  0.131  &  8.27  &  4.93  &  $-$32.8  &  5.4  &  2 & \\
248  &  ATHDFS\_J223536.3$-$603506  &  22:35:36.36  &  0.67  &  $-$60:35:06.4  &  0.62  &  0.077  &  0.101  &  0.00  &  0.00  &  0.0  &  5.3  &  2 & \\
249  &  ATHDFS\_J223410.1$-$603510  &  22:34:10.19  &  0.57  &  $-$60:35:10.3  &  0.39  &  0.064  &  0.063  &  0.00  &  0.00  &  0.0  &  6.1  &  2 & \\
250  &  ATHDFS\_J223549.5$-$603502  &  22:35:49.56  &  0.37  &  $-$60:35:02.4  &  0.37  &  0.134  &  0.151  &  0.00  &  0.00  &  0.0  &  8.4  &  2 & \\
251  &  ATHDFS\_J223350.5$-$603503  &  22:33:50.53  &  0.03  &  $-$60:35:03.9  &  0.03  &  1.185  &  1.252  &  2.04  &  0.97  &  31.7  &  103.1  & 1  & \\
252  &  ATHDFS\_J223229.2$-$603459  &  22:32:29.21  &  0.14  &  $-$60:34:59.5  &  0.15  &  0.192  &  0.204  &  0.00  &  0.00  &  0.0  &  20.3  & 1  & ATHDFS\_J223230.1$-$603503\\
253  &  ATHDFS\_J223230.1$-$603503  &  22:32:30.16  &  0.34  &  $-$60:35:03.9  &  0.24  &  0.113  &  0.149  &  0.00  &  0.00  &  0.0  &  11.9  & 1  & ATHDFS\_J223229.2$-$603459\\
254  &  ATHDFS\_J223541.5$-$603454  &  22:35:41.59  &  0.37  &  $-$60:34:54.7  &  0.29  &  0.175  &  0.274  &  6.38  &  3.16  &  81.5  &  11.5  & 1  & \\
255  &  ATHDFS\_J223438.6$-$603450  &  22:34:38.60  &  0.01  &  $-$60:34:50.4  &  0.01  &  2.875  &  3.670  &  4.49  &  2.11  &  53.1  &  286.4  & 1  & \\
256  &  ATHDFS\_J223103.2$-$603453  &  22:31:03.28  &  0.40  &  $-$60:34:53.7  &  0.44  &  0.107  &  0.102  &  0.00  &  0.00  &  0.0  &  6.7  &  2 & \\
257  &  ATHDFS\_J223116.4$-$603452  &  22:31:16.41  &  1.15  &  $-$60:34:52.0  &  0.90  &  0.070  &  0.149  &  11.75  &  1.46  &  56.0  &  5.2  &  2 & \\
258  &  ATHDFS\_J223431.8$-$603454  &  22:34:31.81  &  0.64  &  $-$60:34:54.7  &  0.59  &  0.066  &  0.101  &  6.59  &  2.52  &  59.4  &  6.3  &  2 & \\
259  &  ATHDFS\_J223425.0$-$603452  &  22:34:25.00  &  0.20  &  $-$60:34:52.7  &  0.24  &  0.133  &  0.145  &  2.06  &  1.75  &  67.0  &  13.7  &  2 & \\
260  &  ATHDFS\_J223212.3$-$603448  &  22:32:12.39  &  0.54  &  $-$60:34:48.7  &  0.49  &  0.068  &  0.093  &  5.21  &  2.35  &  $-$72.7  &  6.9  &  2 & \\
261  &  ATHDFS\_J223307.1$-$603448  &  22:33:07.18  &  0.55  &  $-$60:34:48.8  &  1.08  &  0.061  &  0.103  &  8.75  &  1.85  &  20.7  &  5.3  &  2 & \\
262  &  ATHDFS\_J223207.4$-$603445  &  22:32:07.49  &  0.40  &  $-$60:34:45.8  &  0.50  &  0.066  &  0.062  &  0.00  &  0.00  &  0.0  &  6.8  &  2 & \\
263  &  ATHDFS\_J223243.3$-$603443  &  22:32:43.34  &  0.29  &  $-$60:34:43.2  &  0.48  &  0.063  &  0.041  &  0.00  &  0.00  &  0.0  &  5.3  &  2 & \\
264  &  ATHDFS\_J223410.6$-$603437  &  22:34:10.65  &  0.41  &  $-$60:34:37.7  &  0.43  &  0.072  &  0.080  &  0.00  &  0.00  &  0.0  &  7.3  &  2 & \\
265  &  ATHDFS\_J223442.8$-$603433  &  22:34:42.84  &  0.41  &  $-$60:34:33.9  &  0.65  &  0.059  &  0.068  &  0.00  &  0.00  &  0.0  &  6.3  &  2 & \\
266  &  ATHDFS\_J223216.6$-$603434  &  22:32:16.63  &  0.55  &  $-$60:34:34.9  &  0.84  &  0.052  &  0.070  &  0.00  &  0.00  &  0.0  &  5.5  &  2 & \\
267  &  ATHDFS\_J223539.3$-$603424  &  22:35:39.39  &  0.52  &  $-$60:34:24.7  &  0.46  &  0.119  &  0.189  &  6.33  &  3.50  &  69.8  &  8.0  &  2 & \\
268  &  ATHDFS\_J223153.2$-$603422  &  22:31:53.25  &  0.27  &  $-$60:34:22.8  &  0.23  &  0.154  &  0.221  &  6.10  &  1.83  &  $-$67.8  &  15.0  & 1  & \\
269  &  ATHDFS\_J223401.0$-$603424  &  22:34:01.00  &  0.34  &  $-$60:34:24.4  &  0.44  &  0.094  &  0.122  &  4.03  &  3.25  &  28.7  &  8.7  &  2 & \\
270  &  ATHDFS\_J223245.5$-$603419  &  22:32:45.53  &  0.12  &  $-$60:34:19.1  &  0.19  &  0.222  &  0.265  &  4.00  &  1.68  &  6.7  &  20.4  &  1 & \\
271  &  ATHDFS\_J223231.6$-$603423  &  22:32:31.69  &  0.26  &  $-$60:34:23.1  &  0.39  &  0.070  &  0.053  &  0.00  &  0.00  &  0.0  &  7.2  &  2 & \\
272  &  ATHDFS\_J223055.9$-$603412  &  22:30:55.98  &  0.81  &  $-$60:34:12.7  &  0.63  &  0.146  &  0.362  &  13.73  &  2.11  &  55.0  &  8.1  &  2 & \\
273  &  ATHDFS\_J223327.6$-$603414  &  22:33:27.66  &  0.06  &  $-$60:34:14.1  &  0.09  &  0.456  &  0.455  &  0.00  &  0.00  &  0.0  &  38.4  &  1 & \\
274  &  ATHDFS\_J223311.9$-$603417  &  22:33:11.97  &  0.41  &  $-$60:34:17.1  &  0.52  &  0.059  &  0.042  &  0.00  &  0.00  &  0.0  &  5.1  &  2 & \\
275  &  ATHDFS\_J223434.1$-$603410  &  22:34:34.17  &  0.24  &  $-$60:34:10.1  &  0.35  &  0.086  &  0.081  &  0.00  &  0.00  &  0.0  &  9.3  &  2 & \\
276  &  ATHDFS\_J223053.2$-$603402  &  22:30:53.25  &  0.56  &  $-$60:34:02.9  &  0.38  &  0.145  &  0.233  &  7.03  &  2.56  &  84.6  &  8.3  &  2 & \\
277  &  ATHDFS\_J223415.0$-$603408  &  22:34:15.00  &  0.28  &  $-$60:34:08.6  &  0.64  &  0.054  &  0.049  &  0.00  &  0.00  &  0.0  &  5.9  &  2 & \\
278  &  ATHDFS\_J223529.7$-$603359  &  22:35:29.75  &  0.74  &  $-$60:33:59.0  &  0.89  &  0.069  &  0.129  &  8.73  &  3.69  &  $-$40.6  &  5.6  &  2 & \\
279  &  ATHDFS\_J223406.6$-$603401  &  22:34:06.69  &  0.41  &  $-$60:34:01.2  &  0.32  &  0.112  &  0.189  &  6.84  &  3.76  &  $-$86.1  &  10.9  &  2 & \\
280  &  ATHDFS\_J223409.7$-$603402  &  22:34:09.76  &  0.28  &  $-$60:34:02.5  &  0.60  &  0.053  &  0.037  &  0.00  &  0.00  &  0.0  &  5.6  &  2 & \\
281  &  ATHDFS\_J223512.7$-$603353  &  22:35:12.76  &  0.20  &  $-$60:33:53.3  &  0.20  &  0.129  &  0.105  &  0.00  &  0.00  &  0.0  &  12.1  &  2 & \\
282  &  ATHDFS\_J223306.0$-$603350  &  22:33:06.07  &  0.09  &  $-$60:33:50.3  &  0.13  &  0.349  &  0.452  &  4.45  &  2.76  &  11.5  &  31.2  &  1 & \\
283  &  ATHDFS\_J223329.7$-$603352  &  22:33:29.75  &  0.25  &  $-$60:33:52.1  &  0.36  &  0.129  &  0.152  &  3.79  &  1.63  &  21.7  &  10.4  &  2 & \\
284  &  ATHDFS\_J223258.5$-$603346  &  22:32:58.59  &  0.02  &  $-$60:33:46.7  &  0.03  &  0.942  &  1.010  &  2.23  &  1.33  &  $-$16.3  &  103.9  & 1  & \\
285  &  ATHDFS\_J223243.4$-$603352  &  22:32:43.49  &  0.22  &  $-$60:33:52.0  &  0.34  &  0.098  &  0.085  &  0.00  &  0.00  &  0.0  &  9.7  &  2 & \\
286  &  ATHDFS\_J223545.7$-$603342  &  22:35:45.76  &  0.77  &  $-$60:33:42.3  &  0.57  &  0.079  &  0.100  &  0.00  &  0.00  &  0.0  &  5.6  &  2 & \\
287  &  ATHDFS\_J223138.5$-$603344  &  22:31:38.52  &  0.48  &  $-$60:33:44.7  &  0.51  &  0.083  &  0.097  &  0.00  &  0.00  &  0.0  &  6.4  &  2 & \\
288  &  ATHDFS\_J223420.9$-$603336  &  22:34:20.95  &  0.01  &  $-$60:33:36.5  &  0.01  &  3.832  &  4.328  &  3.07  &  1.40  &  47.6  &  379.0  & 1  & \\
289  &  ATHDFS\_J223225.0$-$603338  &  22:32:25.05  &  0.28  &  $-$60:33:38.7  &  0.64  &  0.080  &  0.098  &  0.00  &  0.00  &  0.0  &  7.5  &  2 & \\
290  &  ATHDFS\_J223513.7$-$603333  &  22:35:13.73  &  0.38  &  $-$60:33:33.3  &  0.41  &  0.093  &  0.113  &  3.93  &  1.74  &  59.1  &  8.2  &  2 & \\
291  &  ATHDFS\_J223247.6$-$603337  &  22:32:47.65  &  0.42  &  $-$60:33:37.0  &  0.56  &  0.075  &  0.082  &  0.00  &  0.00  &  0.0  &  6.8  &  2 & \\
292  &  ATHDFS\_J223337.5$-$603329  &  22:33:37.57  &  0.03  &  $-$60:33:29.1  &  0.04  &  1.038  &  1.126  &  2.58  &  1.22  &  9.3  &  88.1  & 1  & \\
293  &  ATHDFS\_J223253.1$-$603329  &  22:32:53.15  &  0.58  &  $-$60:33:29.1  &  0.71  &  0.066  &  0.113  &  6.36  &  4.96  &  $-$34.4  &  6.3  &  2 & \\
294  &  ATHDFS\_J223302.8$-$603323  &  22:33:02.83  &  0.61  &  $-$60:33:23.8  &  0.40  &  0.051  &  0.045  &  0.00  &  0.00  &  0.0  &  5.2  &  2 & \\
295  &  ATHDFS\_J223509.5$-$603257  &  22:35:09.56  &  0.30  &  $-$60:32:57.1  &  0.21  &  0.335  &  0.980  &  16.11  &  2.75  &  57.9  &  25.4  & 1  & \\
296  &  ATHDFS\_J223327.9$-$603304  &  22:33:27.95  &  0.13  &  $-$60:33:04.8  &  0.17  &  0.221  &  0.234  &  0.00  &  0.00  &  0.0  &  19.8  & 1  & ATHDFS\_J223329.2$-$603302\\
297  &  ATHDFS\_J223329.2$-$603302  &  22:33:29.28  &  0.44  &  $-$60:33:02.0  &  0.59  &  0.059  &  0.058  &  0.00  &  0.00  &  0.0  &  5.4  &  1 & ATHDFS\_J223327.9$-$603304\\
298  &  ATHDFS\_J223339.4$-$603306  &  22:33:39.41  &  0.62  &  $-$60:33:06.0  &  0.32  &  0.058  &  0.051  &  0.00  &  0.00  &  0.0  &  5.6  &  2 & \\
299  &  ATHDFS\_J223121.6$-$603301  &  22:31:21.62  &  0.71  &  $-$60:33:01.1  &  0.41  &  0.074  &  0.075  &  0.00  &  0.00  &  0.0  &  5.2  &  2 & \\
300  &  ATHDFS\_J223234.2$-$603257  &  22:32:34.27  &  0.61  &  $-$60:32:57.4  &  0.79  &  0.057  &  0.079  &  0.00  &  0.00  &  0.0  &  6.1  &  2 & \\
301  &  ATHDFS\_J223308.6$-$603251  &  22:33:08.60  &  0.06  &  $-$60:32:51.7  &  0.08  &  0.570  &  0.821  &  6.59  &  1.82  &  $-$32.6  &  55.0  & 1  & \\
302  &  ATHDFS\_J223456.8$-$603251  &  22:34:56.81  &  0.50  &  $-$60:32:51.2  &  0.86  &  0.061  &  0.080  &  0.00  &  0.00  &  0.0  &  5.2  &  2 & \\
303  &  ATHDFS\_J223323.2$-$603249  &  22:33:23.23  &  0.05  &  $-$60:32:49.2  &  0.07  &  0.457  &  0.460  &  0.00  &  0.00  &  0.0  &  45.9  & 1  & \\
304  &  ATHDFS\_J223209.7$-$603253  &  22:32:09.71  &  0.58  &  $-$60:32:53.9  &  0.56  &  0.061  &  0.051  &  0.00  &  0.00  &  0.0  &  5.1  &  2 & \\
305  &  ATHDFS\_J223212.9$-$603234  &  22:32:12.90  &  0.03  &  $-$60:32:34.6  &  0.03  &  1.770  &  2.816  &  7.07  &  2.77  &  $-$54.7  &  147.3  & 1  & ATHDFS\_J223212.9$-$603243\\
306  &  ATHDFS\_J223212.9$-$603243  &  22:32:12.95  &  0.04  &  $-$60:32:43.3  &  0.06  &  0.935  &  1.466  &  5.84  &  4.24  &  $-$5.5  &  77.9  &  1 & ATHDFS\_J223212.9$-$603234\\
307  &  ATHDFS\_J223229.5$-$603243  &  22:32:29.53  &  0.09  &  $-$60:32:43.3  &  0.15  &  0.237  &  0.254  &  0.00  &  0.00  &  0.0  &  25.1  & 1  & \\
308  &  ATHDFS\_J223509.4$-$603235  &  22:35:09.44  &  0.10  &  $-$60:32:35.9  &  0.09  &  0.464  &  0.583  &  4.65  &  0.89  &  70.2  &  35.5  & 1  & \\
309  &  ATHDFS\_J223142.5$-$603238  &  22:31:42.59  &  0.58  &  $-$60:32:38.5  &  0.72  &  0.071  &  0.111  &  5.48  &  4.46  &  $-$30.8  &  5.9  &  2 & \\
310  &  ATHDFS\_J223521.1$-$603235  &  22:35:21.14  &  0.56  &  $-$60:32:35.5  &  0.88  &  0.091  &  0.192  &  9.00  &  5.25  &  $-$18.4  &  6.4  &  2 & \\
311  &  ATHDFS\_J223317.7$-$603235  &  22:33:17.75  &  0.41  &  $-$60:32:35.2  &  0.38  &  0.070  &  0.070  &  0.00  &  0.00  &  0.0  &  7.3  &  2 & \\
312  &  ATHDFS\_J223335.3$-$603234  &  22:33:35.31  &  0.35  &  $-$60:32:34.5  &  0.55  &  0.054  &  0.045  &  0.00  &  0.00  &  0.0  &  5.5  &  2 & \\
313  &  ATHDFS\_J223429.9$-$603226  &  22:34:29.99  &  0.41  &  $-$60:32:26.9  &  0.60  &  0.059  &  0.075  &  0.00  &  0.00  &  0.0  &  6.7  &  2 & \\
314  &  ATHDFS\_J223331.6$-$603222  &  22:33:31.64  &  0.08  &  $-$60:32:22.2  &  0.11  &  0.333  &  0.395  &  3.31  &  2.46  &  2.4  &  32.4  & 1 & \\
315  &  ATHDFS\_J223504.4$-$603221  &  22:35:04.47  &  0.40  &  $-$60:32:21.1  &  0.38  &  0.106  &  0.129  &  0.00  &  0.00  &  0.0  &  9.0  &  2 & \\
316  &  ATHDFS\_J223343.5$-$603211  &  22:33:43.56  &  0.35  &  $-$60:32:11.4  &  0.29  &  0.094  &  0.115  &  0.00  &  0.00  &  0.0  &  10.1  &  2 & \\
317  &  ATHDFS\_J223302.1$-$603213  &  22:33:02.18  &  0.33  &  $-$60:32:13.2  &  0.43  &  0.063  &  0.051  &  0.00  &  0.00  &  0.0  &  6.4  &  2 & \\
318  &  ATHDFS\_J223519.4$-$603157  &  22:35:19.49  &  0.13  &  $-$60:31:57.4  &  0.15  &  0.348  &  0.516  &  5.51  &  3.58  &  47.6  &  26.5  & 1  & ATHDFS\_J223518.6$-$603151\\
319  &  ATHDFS\_J223518.6$-$603151  &  22:35:18.61  &  0.26  &  $-$60:31:51.3  &  0.25  &  0.147  &  0.145  &  0.00  &  0.00  &  0.0  &  11.2  & 1  & ATHDFS\_J223519.4$-$603157\\
320  &  ATHDFS\_J223113.5$-$603147  &  22:31:13.53  &  0.17  &  $-$60:31:47.0  &  0.10  &  0.481  &  0.831  &  8.56  &  1.61  &  $-$72.0  &  31.8  & 1  & \\
321  &  ATHDFS\_J223433.9$-$603150  &  22:34:33.99  &  0.28  &  $-$60:31:50.0  &  0.59  &  0.055  &  0.044  &  0.00  &  0.00  &  0.0  &  5.8  &  2 & \\
322  &  ATHDFS\_J223449.7$-$603137  &  22:34:49.78  &  0.40  &  $-$60:31:37.8  &  0.43  &  0.069  &  0.068  &  0.00  &  0.00  &  0.0  &  6.8  &  2 & \\
323  &  ATHDFS\_J223303.1$-$603132  &  22:33:03.17  &  0.35  &  $-$60:31:32.8  &  0.47  &  0.052  &  0.035  &  0.00  &  0.00  &  0.0  &  5.2  &  2 & \\
324  &  ATHDFS\_J223254.4$-$603131  &  22:32:54.41  &  0.47  &  $-$60:31:31.5  &  0.41  &  0.086  &  0.139  &  6.91  &  3.17  &  64.1  &  9.0  &  2 & \\
325  &  ATHDFS\_J223316.0$-$603127  &  22:33:16.09  &  0.43  &  $-$60:31:27.6  &  0.67  &  0.052  &  0.049  &  0.00  &  0.00  &  0.0  &  5.3  &  2 & \\
326  &  ATHDFS\_J223548.9$-$603113  &  22:35:48.99  &  0.14  &  $-$60:31:13.5  &  0.08  &  0.583  &  1.357  &  10.49  &  4.59  &  $-$79.7  &  44.4  & 1  & \\
327  &  ATHDFS\_J223201.4$-$603118  &  22:32:01.42  &  0.38  &  $-$60:31:18.9  &  0.53  &  0.079  &  0.088  &  0.00  &  0.00  &  0.0  &  6.9  &  2 & \\
328  &  ATHDFS\_J223351.7$-$603117  &  22:33:51.76  &  0.35  &  $-$60:31:17.3  &  0.86  &  0.061  &  0.075  &  0.00  &  0.00  &  0.0  &  5.7  &  2 & \\
329  &  ATHDFS\_J223504.6$-$603109  &  22:35:04.63  &  0.33  &  $-$60:31:09.3  &  0.29  &  0.138  &  0.181  &  0.00  &  0.00  &  0.0  &  11.8  &  2 & \\
330  &  ATHDFS\_J223415.5$-$603108  &  22:34:15.51  &  0.26  &  $-$60:31:08.3  &  0.42  &  0.075  &  0.062  &  0.00  &  0.00  &  0.0  &  7.4  &  2 & \\
331  &  ATHDFS\_J223256.4$-$603058  &  22:32:56.42  &  0.39  &  $-$60:30:58.9  &  0.35  &  0.074  &  0.087  &  0.00  &  0.00  &  0.0  &  8.5  &  2 & \\
332  &  ATHDFS\_J223550.9$-$603050  &  22:35:50.97  &  0.28  &  $-$60:30:50.2  &  0.58  &  0.072  &  0.050  &  0.00  &  0.00  &  0.0  &  5.5  &  2 & \\
333  &  ATHDFS\_J223447.4$-$603050  &  22:34:47.48  &  0.60  &  $-$60:30:50.1  &  0.40  &  0.062  &  0.061  &  0.00  &  0.00  &  0.0  &  5.7  &  2 & \\
334  &  ATHDFS\_J223146.0$-$603046  &  22:31:46.03  &  0.41  &  $-$60:30:46.6  &  0.41  &  0.099  &  0.099  &  0.00  &  0.00  &  0.0  &  7.7  &  2 & \\
335  &  ATHDFS\_J223345.0$-$603041  &  22:33:45.06  &  0.18  &  $-$60:30:41.4  &  0.27  &  0.116  &  0.108  &  0.00  &  0.00  &  0.0  &  12.0  &  2 & \\
336  &  ATHDFS\_J223404.0$-$603037  &  22:34:04.02  &  0.24  &  $-$60:30:37.6  &  0.27  &  0.140  &  0.190  &  4.90  &  2.88  &  51.3  &  14.0  & 1  & ATHDFS\_J223405.3$-$603029\\
337  &  ATHDFS\_J223405.3$-$603029  &  22:34:05.30  &  0.28  &  $-$60:30:29.2  &  0.27  &  0.116  &  0.132  &  0.00  &  0.00  &  0.0  &  11.8  & 1  & ATHDFS\_J223404.0$-$603037\\
338  &  ATHDFS\_J223445.6$-$603032  &  22:34:45.67  &  0.59  &  $-$60:30:32.3  &  0.70  &  0.057  &  0.062  &  0.00  &  0.00  &  0.0  &  5.0  &  2 & \\
339  &  ATHDFS\_J223304.8$-$603031  &  22:33:04.89  &  0.44  &  $-$60:30:31.2  &  0.25  &  0.084  &  0.082  &  0.00  &  0.00  &  0.0  &  8.2  &  2 & \\
340  &  ATHDFS\_J223120.1$-$603025  &  22:31:20.18  &  0.52  &  $-$60:30:25.7  &  0.91  &  0.077  &  0.102  &  0.00  &  0.00  &  0.0  &  5.0  &  2 & \\
341  &  ATHDFS\_J223537.7$-$603013  &  22:35:37.72  &  0.04  &  $-$60:30:13.3  &  0.04  &  1.562  &  2.860  &  6.70  &  5.33  &  52.3  &  103.0  & 1  & \\
342  &  ATHDFS\_J223241.4$-$603025  &  22:32:41.42  &  0.30  &  $-$60:30:25.9  &  0.27  &  0.092  &  0.080  &  0.00  &  0.00  &  0.0  &  9.4  &  2 & \\
343  &  ATHDFS\_J223414.6$-$603024  &  22:34:14.61  &  0.49  &  $-$60:30:24.7  &  0.28  &  0.099  &  0.135  &  0.00  &  0.00  &  0.0  &  9.5  &  2 & \\
344  &  ATHDFS\_J223440.4$-$603017  &  22:34:40.40  &  0.18  &  $-$60:30:17.7  &  0.24  &  0.187  &  0.226  &  0.00  &  0.00  &  0.0  &  16.3  &  2 & \\
345  &  ATHDFS\_J223216.6$-$603016  &  22:32:16.67  &  0.54  &  $-$60:30:16.7  &  0.51  &  0.052  &  0.046  &  0.00  &  0.00  &  0.0  &  5.2  &  2 & \\
346  &  ATHDFS\_J223453.7$-$603008  &  22:34:53.72  &  0.25  &  $-$60:30:08.9  &  0.27  &  0.181  &  0.222  &  4.11  &  1.61  &  62.0  &  12.7  &  2 & \\
347  &  ATHDFS\_J223303.9$-$603013  &  22:33:03.96  &  0.46  &  $-$60:30:13.6  &  1.05  &  0.052  &  0.072  &  0.00  &  0.00  &  0.0  &  5.1  &  2 & \\
348  &  ATHDFS\_J223203.6$-$603007  &  22:32:03.67  &  0.16  &  $-$60:30:07.0  &  0.14  &  0.256  &  0.380  &  6.63  &  1.85  &  $-$63.0  &  25.7  & 1  & \\
349  &  ATHDFS\_J223331.1$-$603007  &  22:33:31.14  &  0.31  &  $-$60:30:07.9  &  0.40  &  0.094  &  0.107  &  0.00  &  0.00  &  0.0  &  9.0  &  2 & \\
350  &  ATHDFS\_J223430.1$-$602959  &  22:34:30.11  &  0.12  &  $-$60:29:59.4  &  0.15  &  0.284  &  0.441  &  5.94  &  3.88  &  35.3  &  27.8  & 1  & \\
351  &  ATHDFS\_J223236.5$-$603000  &  22:32:36.56  &  0.02  &  $-$60:30:00.6  &  0.03  &  1.300  &  1.507  &  3.71  &  1.33  &  $-$30.0  &  129.7  & 1  & \\
352  &  ATHDFS\_J223224.7$-$603005  &  22:32:24.77  &  0.66  &  $-$60:30:05.5  &  0.47  &  0.055  &  0.055  &  0.00  &  0.00  &  0.0  &  5.1  &  2 & \\
353  &  ATHDFS\_J223516.8$-$602959  &  22:35:16.84  &  0.36  &  $-$60:29:59.4  &  0.26  &  0.163  &  0.226  &  5.88  &  0.76  &  88.6  &  11.4  &  2 & \\
354  &  ATHDFS\_J223355.5$-$602956  &  22:33:55.54  &  0.02  &  $-$60:29:56.4  &  0.03  &  1.364  &  1.534  &  3.51  &  0.24  &  23.7  &  142.0  & 1  & \\
355  &  ATHDFS\_J223058.4$-$602952  &  22:30:58.48  &  0.84  &  $-$60:29:52.3  &  0.70  &  0.110  &  0.229  &  8.59  &  5.12  &  $-$67.9  &  5.9  &  2 & \\
356  &  ATHDFS\_J223544.3$-$602950  &  22:35:44.33  &  1.11  &  $-$60:29:50.7  &  0.94  &  0.097  &  0.105  &  0.00  &  0.00  &  0.0  &  6.1  &  n & \\
357  &  ATHDFS\_J223530.9$-$602951  &  22:35:30.90  &  0.49  &  $-$60:29:51.4  &  0.41  &  0.115  &  0.158  &  5.80  &  1.03  &  68.2  &  8.0  &  2 & \\
358  &  ATHDFS\_J223534.2$-$602948  &  22:35:34.20  &  0.44  &  $-$60:29:48.3  &  0.94  &  0.086  &  0.138  &  7.73  &  2.69  &  4.5  &  5.8  &  2 & \\
359  &  ATHDFS\_J223108.1$-$602946  &  22:31:08.17  &  0.50  &  $-$60:29:46.5  &  0.31  &  0.138  &  0.185  &  0.00  &  0.00  &  0.0  &  8.7  &  2 & \\
360  &  ATHDFS\_J223410.0$-$602949  &  22:34:10.03  &  0.43  &  $-$60:29:49.9  &  0.43  &  0.078  &  0.095  &  0.00  &  0.00  &  0.0  &  7.7  &  2 & \\
361  &  ATHDFS\_J223253.7$-$602946  &  22:32:53.78  &  0.38  &  $-$60:29:46.7  &  0.52  &  0.045  &  0.034  &  0.00  &  0.00  &  0.0  &  5.1  &  2 & \\
362  &  ATHDFS\_J223316.8$-$602934  &  22:33:16.80  &  0.03  &  $-$60:29:34.7  &  0.05  &  0.823  &  1.003  &  4.26  &  1.88  &  6.0  &  76.5  &  1 & \\
363  &  ATHDFS\_J223329.1$-$602933  &  22:33:29.16  &  0.12  &  $-$60:29:33.4  &  0.22  &  0.203  &  0.261  &  5.36  &  1.30  &  3.5  &  20.3  &  1 & \\
364  &  ATHDFS\_J223513.7$-$602930  &  22:35:13.71  &  0.46  &  $-$60:29:30.1  &  0.41  &  0.115  &  0.172  &  6.47  &  2.24  &  62.0  &  8.8  &  2 & \\
365  &  ATHDFS\_J223140.6$-$602924  &  22:31:40.62  &  0.01  &  $-$60:29:24.7  &  0.01  &  3.689  &  4.962  &  5.39  &  1.89  &  $-$54.5  &  247.9  & 1  & \\
366  &  ATHDFS\_J223454.1$-$602926  &  22:34:54.16  &  0.18  &  $-$60:29:26.5  &  0.29  &  0.206  &  0.264  &  5.22  &  1.32  &  21.5  &  14.6  & 1  & \\
367  &  ATHDFS\_J223303.0$-$602927  &  22:33:03.00  &  0.34  &  $-$60:29:27.1  &  0.67  &  0.082  &  0.116  &  7.22  &  3.83  &  $-$1.4  &  8.2  & 1  & ATHDFS\_J223301.8$-$602930\\
368  &  ATHDFS\_J223301.8$-$602930  &  22:33:01.82  &  0.41  &  $-$60:29:30.2  &  0.72  &  0.071  &  0.119  &  0.00  &  0.00  &  0.0  &  7.1  & 1  & ATHDFS\_J223303.0$-$602927\\
369  &  ATHDFS\_J223415.3$-$602925  &  22:34:15.33  &  0.16  &  $-$60:29:25.5  &  0.18  &  0.208  &  0.291  &  4.63  &  3.69  &  63.1  &  21.3  & 1  & \\
370  &  ATHDFS\_J223149.1$-$602924  &  22:31:49.11  &  0.57  &  $-$60:29:24.1  &  0.70  &  0.079  &  0.108  &  0.00  &  0.00  &  0.0  &  5.6  &  2 & \\
371  &  ATHDFS\_J223157.5$-$602919  &  22:31:57.53  &  0.23  &  $-$60:29:19.2  &  0.28  &  0.142  &  0.151  &  0.00  &  0.00  &  0.0  &  11.6  &  2 & \\
372  &  ATHDFS\_J223447.1$-$602915  &  22:34:47.11  &  0.13  &  $-$60:29:15.8  &  0.13  &  0.300  &  0.326  &  0.00  &  0.00  &  0.0  &  24.3  &  1 & \\
373  &  ATHDFS\_J223407.4$-$602913  &  22:34:07.43  &  0.30  &  $-$60:29:13.9  &  0.35  &  0.098  &  0.109  &  0.00  &  0.00  &  0.0  &  9.8  &  2 & \\
374  &  ATHDFS\_J223317.7$-$602916  &  22:33:17.72  &  0.50  &  $-$60:29:16.0  &  0.72  &  0.059  &  0.068  &  0.00  &  0.00  &  0.0  &  5.2  &  2 & \\
375  &  ATHDFS\_J223117.4$-$602850  &  22:31:17.48  &  0.06  &  $-$60:28:50.1  &  0.04  &  2.356  &  7.756  &  16.93  &  4.28  &  $-$56.8  &  138.9  & 1  & \\
376  &  ATHDFS\_J223515.2$-$602856  &  22:35:15.23  &  0.23  &  $-$60:28:56.3  &  0.29  &  0.175  &  0.239  &  0.00  &  0.00  &  0.0  &  14.4  & 1  & \\
377  &  ATHDFS\_J223420.1$-$602901  &  22:34:20.14  &  0.83  &  $-$60:29:01.8  &  0.50  &  0.059  &  0.077  &  0.00  &  0.00  &  0.0  &  5.9  &  2 & \\
378  &  ATHDFS\_J223445.3$-$602855  &  22:34:45.36  &  0.19  &  $-$60:28:55.8  &  0.22  &  0.209  &  0.276  &  5.27  &  1.56  &  46.0  &  17.2  & 1  & \\
379  &  ATHDFS\_J223431.7$-$602859  &  22:34:31.76  &  0.53  &  $-$60:28:59.5  &  0.84  &  0.057  &  0.071  &  0.00  &  0.00  &  0.0  &  5.1  &  2 & \\
380  &  ATHDFS\_J223212.1$-$602858  &  22:32:12.18  &  0.22  &  $-$60:28:58.4  &  0.31  &  0.119  &  0.124  &  0.00  &  0.00  &  0.0  &  11.2  &  2 & \\
381  &  ATHDFS\_J223505.0$-$602853  &  22:35:05.00  &  0.22  &  $-$60:28:53.4  &  0.34  &  0.150  &  0.187  &  0.00  &  0.00  &  0.0  &  12.4  &  2 & \\
382  &  ATHDFS\_J223236.2$-$602855  &  22:32:36.20  &  0.31  &  $-$60:28:55.6  &  0.62  &  0.079  &  0.094  &  0.00  &  0.00  &  0.0  &  7.5  &  2 & \\
383  &  ATHDFS\_J223108.3$-$602851  &  22:31:08.34  &  0.67  &  $-$60:28:51.6  &  0.54  &  0.078  &  0.086  &  0.00  &  0.00  &  0.0  &  5.0  &  2 & \\
384  &  ATHDFS\_J223307.7$-$602853  &  22:33:07.73  &  0.25  &  $-$60:28:53.8  &  0.55  &  0.068  &  0.053  &  0.00  &  0.00  &  0.0  &  6.5  &  2 & \\
385  &  ATHDFS\_J223127.7$-$602849  &  22:31:27.71  &  0.70  &  $-$60:28:49.2  &  0.53  &  0.085  &  0.120  &  0.00  &  0.00  &  0.0  &  5.8  &  2 & \\
386  &  ATHDFS\_J223326.9$-$602850  &  22:33:26.94  &  0.15  &  $-$60:28:50.0  &  0.22  &  0.165  &  0.182  &  2.93  &  1.13  &  $-$5.7  &  16.3  & 1  & \\
387  &  ATHDFS\_J223330.5$-$602849  &  22:33:30.55  &  0.51  &  $-$60:28:49.7  &  0.90  &  0.047  &  0.061  &  0.00  &  0.00  &  0.0  &  5.0  &  2 & \\
388  &  ATHDFS\_J223103.5$-$602830  &  22:31:03.51  &  0.58  &  $-$60:28:30.7  &  0.64  &  0.116  &  0.190  &  6.82  &  3.63  &  $-$47.5  &  6.6  &  2 & \\
389  &  ATHDFS\_J223138.5$-$602834  &  22:31:38.51  &  0.63  &  $-$60:28:34.0  &  0.93  &  0.081  &  0.106  &  0.00  &  0.00  &  0.0  &  5.0  &  2 & \\
390  &  ATHDFS\_J223307.0$-$602827  &  22:33:07.07  &  0.11  &  $-$60:28:27.8  &  0.15  &  0.272  &  0.354  &  4.58  &  2.60  &  32.4  &  26.6  & 1  & \\
391  &  ATHDFS\_J223436.2$-$602821  &  22:34:36.23  &  0.55  &  $-$60:28:21.8  &  0.33  &  0.103  &  0.148  &  0.00  &  0.00  &  0.0  &  8.4  &  2 & \\
392  &  ATHDFS\_J223329.4$-$602811  &  22:33:29.40  &  0.36  &  $-$60:28:11.8  &  0.45  &  0.077  &  0.091  &  0.00  &  0.00  &  0.0  &  7.9  &  2 & \\
393  &  ATHDFS\_J223255.9$-$602810  &  22:32:55.99  &  0.20  &  $-$60:28:10.1  &  0.38  &  0.108  &  0.112  &  0.00  &  0.00  &  0.0  &  10.3  &  2 & \\
394  &  ATHDFS\_J223413.3$-$602808  &  22:34:13.30  &  0.51  &  $-$60:28:08.3  &  0.54  &  0.075  &  0.110  &  5.51  &  3.35  &  56.8  &  7.0  &  2 & \\
395  &  ATHDFS\_J223427.0$-$602802  &  22:34:27.02  &  0.92  &  $-$60:28:02.4  &  0.90  &  0.069  &  0.141  &  10.60  &  2.53  &  48.8  &  5.5  &  2 & \\
396  &  ATHDFS\_J223219.7$-$602802  &  22:32:19.73  &  0.61  &  $-$60:28:02.7  &  0.77  &  0.077  &  0.141  &  6.47  &  5.56  &  $-$1.9  &  6.0  &  2 & \\
397  &  ATHDFS\_J223114.1$-$602800  &  22:31:14.13  &  0.78  &  $-$60:28:00.3  &  0.57  &  0.109  &  0.153  &  0.00  &  0.00  &  0.0  &  5.9  &  2 & \\
398  &  ATHDFS\_J223133.4$-$602755  &  22:31:33.40  &  0.62  &  $-$60:27:55.1  &  1.35  &  0.081  &  0.196  &  11.47  &  4.81  &  11.2  &  5.1  &  2 & \\
399  &  ATHDFS\_J223240.7$-$602755  &  22:32:40.71  &  0.34  &  $-$60:27:55.3  &  0.38  &  0.112  &  0.139  &  3.77  &  2.56  &  68.0  &  9.2  &  2 & \\
400  &  ATHDFS\_J223438.4$-$602747  &  22:34:38.40  &  0.45  &  $-$60:27:47.2  &  0.48  &  0.116  &  0.149  &  0.00  &  0.00  &  0.0  &  8.4  &  2 & \\
401  &  ATHDFS\_J223454.2$-$602742  &  22:34:54.23  &  0.16  &  $-$60:27:42.5  &  0.17  &  0.262  &  0.370  &  5.84  &  2.11  &  48.6  &  22.4  &  1 & \\
402  &  ATHDFS\_J223443.9$-$602739  &  22:34:43.99  &  0.05  &  $-$60:27:39.6  &  0.06  &  0.961  &  1.360  &  5.57  &  2.67  &  46.9  &  69.3  &  1 & ATHDFS\_J223443.0$-$602734,ATHDFS\_J223442.0$-$602729\\
403  &  ATHDFS\_J223443.0$-$602734  &  22:34:43.03  &  0.06  &  $-$60:27:34.4  &  0.07  &  0.774  &  1.221  &  5.43  &  4.60  &  53.2  &  55.8  &  1 & ATHDFS\_J223443.9$-$602739,ATHDFS\_J223442.0$-$602729\\
404  &  ATHDFS\_J223442.0$-$602729  &  22:34:42.01  &  0.14  &  $-$60:27:29.7  &  0.14  &  0.442  &  0.883  &  7.11  &  6.07  &  $-$83.2  &  31.9  & 1 & ATHDFS\_J223443.9$-$602739,ATHDFS\_J223443.0$-$602734\\
405  &  ATHDFS\_J223136.1$-$602731  &  22:31:36.13  &  0.65  &  $-$60:27:31.5  &  0.51  &  0.104  &  0.151  &  6.42  &  1.28  &  $-$69.1  &  6.5  &  2 & \\
406  &  ATHDFS\_J223311.5$-$602725  &  22:33:11.53  &  0.32  &  $-$60:27:25.1  &  0.40  &  0.150  &  0.344  &  9.06  &  6.09  &  33.7  &  13.2  &  2 & \\
407  &  ATHDFS\_J223142.7$-$602719  &  22:31:42.73  &  0.44  &  $-$60:27:19.6  &  0.91  &  0.126  &  0.338  &  12.75  &  5.25  &  $-$15.8  &  7.9  &  2 & \\
408  &  ATHDFS\_J223153.1$-$602723  &  22:31:53.19  &  0.35  &  $-$60:27:23.3  &  0.41  &  0.105  &  0.119  &  0.00  &  0.00  &  0.0  &  8.1  &  2 & \\
409  &  ATHDFS\_J223148.6$-$602722  &  22:31:48.67  &  0.60  &  $-$60:27:22.0  &  0.86  &  0.080  &  0.132  &  6.71  &  4.04  &  24.7  &  5.5  &  2 & \\
410  &  ATHDFS\_J223332.7$-$602723  &  22:33:32.77  &  0.36  &  $-$60:27:23.5  &  0.52  &  0.074  &  0.087  &  0.00  &  0.00  &  0.0  &  8.0  &  2 & \\
411  &  ATHDFS\_J223241.5$-$602719  &  22:32:41.50  &  0.09  &  $-$60:27:19.8  &  0.13  &  0.351  &  0.391  &  0.00  &  0.00  &  0.0  &  28.0  & 1  & \\
412  &  ATHDFS\_J223227.6$-$602719  &  22:32:27.60  &  0.17  &  $-$60:27:19.0  &  0.27  &  0.218  &  0.306  &  5.64  &  2.84  &  $-$15.8  &  16.9  & 1  & ATHDFS\_J223228.4$-$602710\\
413  &  ATHDFS\_J223228.4$-$602710  &  22:32:28.45  &  0.39  &  $-$60:27:10.0  &  0.54  &  0.090  &  0.108  &  0.00  &  0.00  &  0.0  &  7.0  & 1  & ATHDFS\_J223227.6$-$602719\\
414  &  ATHDFS\_J223418.3$-$602715  &  22:34:18.36  &  0.51  &  $-$60:27:15.6  &  0.56  &  0.097  &  0.196  &  9.37  &  4.08  &  $-$45.6  &  8.8  &  2 & \\
415  &  ATHDFS\_J223244.5$-$602719  &  22:32:44.57  &  0.33  &  $-$60:27:19.2  &  0.60  &  0.088  &  0.103  &  0.00  &  0.00  &  0.0  &  7.0  &  2 & \\
416  &  ATHDFS\_J223317.1$-$602714  &  22:33:17.11  &  0.38  &  $-$60:27:14.1  &  0.73  &  0.079  &  0.122  &  8.19  &  0.86  &  $-$22.1  &  7.6  &  2 & \\
417  &  ATHDFS\_J223312.3$-$602707  &  22:33:12.30  &  0.41  &  $-$60:27:07.9  &  0.51  &  0.078  &  0.088  &  0.00  &  0.00  &  0.0  &  7.0  &  2 & \\
418  &  ATHDFS\_J223415.2$-$602701  &  22:34:15.26  &  0.35  &  $-$60:27:01.1  &  0.93  &  0.055  &  0.060  &  0.00  &  0.00  &  0.0  &  5.1  &  2 & \\
419  &  ATHDFS\_J223257.4$-$602657  &  22:32:57.44  &  0.39  &  $-$60:26:57.4  &  0.49  &  0.083  &  0.090  &  0.00  &  0.00  &  0.0  &  7.3  &  2 & \\
420  &  ATHDFS\_J223329.0$-$602657  &  22:33:29.08  &  0.72  &  $-$60:26:57.1  &  0.58  &  0.054  &  0.067  &  0.00  &  0.00  &  0.0  &  5.3  &  2 & \\
421  &  ATHDFS\_J223432.3$-$602652  &  22:34:32.34  &  0.40  &  $-$60:26:52.5  &  0.50  &  0.085  &  0.096  &  0.00  &  0.00  &  0.0  &  6.9  &  2 & \\
422  &  ATHDFS\_J223259.9$-$602654  &  22:32:59.93  &  0.33  &  $-$60:26:54.8  &  0.69  &  0.061  &  0.057  &  0.00  &  0.00  &  0.0  &  5.5  &  2 & \\
423  &  ATHDFS\_J223506.2$-$602647  &  22:35:06.28  &  0.43  &  $-$60:26:47.2  &  0.70  &  0.078  &  0.071  &  0.00  &  0.00  &  0.0  &  5.2  &  2 & \\
424  &  ATHDFS\_J223359.1$-$602642  &  22:33:59.14  &  0.16  &  $-$60:26:42.3  &  0.24  &  0.159  &  0.184  &  3.77  &  1.22  &  17.2  &  16.2  & 1  & \\
425  &  ATHDFS\_J223342.2$-$602639  &  22:33:42.23  &  0.43  &  $-$60:26:39.4  &  0.56  &  0.084  &  0.130  &  5.59  &  4.24  &  22.9  &  7.7  &  2 & \\
426  &  ATHDFS\_J223221.4$-$602629  &  22:32:21.49  &  0.01  &  $-$60:26:29.7  &  0.01  &  3.280  &  4.274  &  5.14  &  1.95  &  $-$29.6  &  280.9  & 1  & \\
427  &  ATHDFS\_J223400.9$-$602633  &  22:34:00.95  &  0.36  &  $-$60:26:33.6  &  0.34  &  0.087  &  0.097  &  0.00  &  0.00  &  0.0  &  8.8  &  2 & \\
428  &  ATHDFS\_J223212.4$-$602632  &  22:32:12.42  &  0.58  &  $-$60:26:32.2  &  0.91  &  0.075  &  0.143  &  8.00  &  4.79  &  $-$15.6  &  5.8  &  2 & \\
429  &  ATHDFS\_J223136.2$-$602627  &  22:31:36.23  &  0.46  &  $-$60:26:27.6  &  0.71  &  0.113  &  0.150  &  0.00  &  0.00  &  0.0  &  6.1  &  2 & \\
430  &  ATHDFS\_J223432.6$-$602614  &  22:34:32.68  &  0.18  &  $-$60:26:14.3  &  0.26  &  0.211  &  0.318  &  7.26  &  1.50  &  32.7  &  18.2  & 1  & \\
431  &  ATHDFS\_J223335.3$-$602615  &  22:33:35.35  &  0.16  &  $-$60:26:15.0  &  0.28  &  0.162  &  0.172  &  0.00  &  0.00  &  0.0  &  13.7  &  2 & \\
432  &  ATHDFS\_J223136.9$-$602610  &  22:31:36.98  &  0.43  &  $-$60:26:10.8  &  0.48  &  0.124  &  0.131  &  0.00  &  0.00  &  0.0  &  6.6  &  2 & \\
433  &  ATHDFS\_J223322.5$-$602607  &  22:33:22.57  &  0.66  &  $-$60:26:07.5  &  0.46  &  0.062  &  0.073  &  0.00  &  0.00  &  0.0  &  5.8  &  2 & \\
434  &  ATHDFS\_J223442.5$-$602601  &  22:34:42.54  &  0.56  &  $-$60:26:01.4  &  0.71  &  0.056  &  0.056  &  0.00  &  0.00  &  0.0  &  5.2  &  2 & \\
435  &  ATHDFS\_J223307.2$-$602556  &  22:33:07.25  &  0.17  &  $-$60:25:56.5  &  0.23  &  0.186  &  0.234  &  4.01  &  2.83  &  $-$3.7  &  16.7  & 1  & \\
436  &  ATHDFS\_J223148.3$-$602554  &  22:31:48.30  &  0.37  &  $-$60:25:54.0  &  0.49  &  0.132  &  0.210  &  7.86  &  1.93  &  $-$36.7  &  9.9  & 1  & \\
437  &  ATHDFS\_J223357.8$-$602548  &  22:33:57.83  &  0.53  &  $-$60:25:48.0  &  0.46  &  0.101  &  0.164  &  6.50  &  3.70  &  73.1  &  8.0  &  2 & \\
438  &  ATHDFS\_J223308.8$-$602540  &  22:33:08.86  &  0.56  &  $-$60:25:40.6  &  0.51  &  0.071  &  0.095  &  0.00  &  0.00  &  0.0  &  6.6  &  2 & \\
439  &  ATHDFS\_J223202.6$-$602534  &  22:32:02.64  &  0.32  &  $-$60:25:34.5  &  0.40  &  0.143  &  0.174  &  0.00  &  0.00  &  0.0  &  9.7  &  2 & \\
440  &  ATHDFS\_J223222.4$-$602532  &  22:32:22.49  &  0.23  &  $-$60:25:32.3  &  0.49  &  0.105  &  0.099  &  0.00  &  0.00  &  0.0  &  7.7  &  2 & \\
441  &  ATHDFS\_J223432.2$-$602530  &  22:34:32.29  &  0.50  &  $-$60:25:30.1  &  0.39  &  0.074  &  0.070  &  0.00  &  0.00  &  0.0  &  6.1  &  2 & \\
442  &  ATHDFS\_J223445.7$-$602523  &  22:34:45.70  &  0.63  &  $-$60:25:23.1  &  0.58  &  0.105  &  0.181  &  0.00  &  0.00  &  0.0  &  7.5  &  2 & \\
443  &  ATHDFS\_J223351.2$-$602519  &  22:33:51.24  &  0.51  &  $-$60:25:19.6  &  0.80  &  0.068  &  0.103  &  7.34  &  2.03  &  $-$29.2  &  6.2  &  2 & \\
444  &  ATHDFS\_J223141.1$-$602506  &  22:31:41.17  &  0.92  &  $-$60:25:06.6  &  1.18  &  0.098  &  0.301  &  14.80  &  5.24  &  $-$37.3  &  5.8  &  2 & \\
445  &  ATHDFS\_J223228.9$-$602507  &  22:32:28.94  &  0.29  &  $-$60:25:07.9  &  0.35  &  0.135  &  0.164  &  0.00  &  0.00  &  0.0  &  10.9  &  2 & \\
446  &  ATHDFS\_J223134.5$-$602457  &  22:31:34.57  &  0.23  &  $-$60:24:57.4  &  0.26  &  0.263  &  0.416  &  6.87  &  3.05  &  $-$47.4  &  16.4  & 1  & \\
447  &  ATHDFS\_J223306.6$-$602425  &  22:33:06.60  &  0.02  &  $-$60:24:25.9  &  0.03  &  1.577  &  1.949  &  5.04  &  0.79  &  $-$4.0  &  134.8  &  1 & \\
448  &  ATHDFS\_J223317.1$-$602427  &  22:33:17.16  &  0.12  &  $-$60:24:27.6  &  0.18  &  0.226  &  0.232  &  0.00  &  0.00  &  0.0  &  19.2  &  1 & \\
449  &  ATHDFS\_J223444.9$-$602417  &  22:34:44.90  &  0.01  &  $-$60:24:17.1  &  0.01  &  5.735  &  9.581  &  8.23  &  2.20  &  33.8  &  381.0  & 1  & \\
450  &  ATHDFS\_J223436.8$-$602426  &  22:34:36.87  &  0.64  &  $-$60:24:26.8  &  0.96  &  0.076  &  0.128  &  8.23  &  2.34  &  31.6  &  5.4  &  2 & \\
451  &  ATHDFS\_J223245.3$-$602407  &  22:32:45.39  &  0.09  &  $-$60:24:07.7  &  0.14  &  0.384  &  0.469  &  4.46  &  1.58  &  $-$20.1  &  29.1  &  1 & \\
452  &  ATHDFS\_J223343.4$-$602348  &  22:33:43.43  &  0.68  &  $-$60:23:48.8  &  1.26  &  0.067  &  0.111  &  0.00  &  0.00  &  0.0  &  5.2  &  2 & \\
453  &  ATHDFS\_J223410.2$-$602324  &  22:34:10.27  &  0.08  &  $-$60:23:24.2  &  0.15  &  0.455  &  0.582  &  0.00  &  0.00  &  0.0  &  30.4  & 1  & \\
454  &  ATHDFS\_J223146.3$-$602313  &  22:31:46.37  &  0.34  &  $-$60:23:13.7  &  0.50  &  0.194  &  0.465  &  10.37  &  5.60  &  $-$27.4  &  11.9  &  2 & \\
455  &  ATHDFS\_J223331.6$-$602307  &  22:33:31.68  &  0.04  &  $-$60:23:07.7  &  0.07  &  0.835  &  1.009  &  0.00  &  0.00  &  0.0  &  63.8  &  1 & \\
456  &  ATHDFS\_J223343.7$-$602307  &  22:33:43.76  &  0.41  &  $-$60:23:07.3  &  0.74  &  0.092  &  0.127  &  6.39  &  1.13  &  20.5  &  6.4  &  2 & \\
457  &  ATHDFS\_J223358.9$-$602258  &  22:33:58.90  &  0.38  &  $-$60:22:58.9  &  0.72  &  0.080  &  0.082  &  0.00  &  0.00  &  0.0  &  5.5  &  2 & \\
458  &  ATHDFS\_J223300.5$-$602225  &  22:33:00.57  &  0.39  &  $-$60:22:25.8  &  0.76  &  0.073  &  0.073  &  0.00  &  0.00  &  0.0  &  5.5  &  2 & \\
459  &  ATHDFS\_J223154.6$-$602211  &  22:31:54.67  &  0.54  &  $-$60:22:11.7  &  0.69  &  0.103  &  0.123  &  0.00  &  0.00  &  0.0  &  5.7  &  2 & \\
460  &  ATHDFS\_J223353.6$-$602136  &  22:33:53.69  &  0.53  &  $-$60:21:36.3  &  0.69  &  0.086  &  0.113  &  0.00  &  0.00  &  0.0  &  5.8  &  2 & \\
461  &  ATHDFS\_J223341.1$-$602054  &  22:33:41.11  &  0.21  &  $-$60:20:54.1  &  0.48  &  0.122  &  0.125  &  0.00  &  0.00  &  0.0  &  8.9  &  2 & \\
462  &  ATHDFS\_J223359.4$-$602047  &  22:33:59.46  &  0.43  &  $-$60:20:47.8  &  0.79  &  0.102  &  0.152  &  7.41  &  1.14  &  23.3  &  6.5  &  2 & \\
463  &  ATHDFS\_J223431.4$-$602041  &  22:34:31.48  &  0.29  &  $-$60:20:41.3  &  0.32  &  0.254  &  0.595  &  7.80  &  7.57  &  48.1  &  15.3  & 1  & \\
464  &  ATHDFS\_J223356.6$-$601949  &  22:33:56.68  &  0.20  &  $-$60:19:49.9  &  0.32  &  0.259  &  0.419  &  7.59  &  2.71  &  25.7  &  16.0  & 1  & \\
465  &  ATHDFS\_J223316.0$-$601939  &  22:33:16.02  &  0.40  &  $-$60:19:39.0  &  0.72  &  0.159  &  0.327  &  9.03  &  4.86  &  7.9  &  8.1  &  2 & \\
466  &  ATHDFS\_J223334.5$-$601928  &  22:33:34.53  &  0.57  &  $-$60:19:28.7  &  0.81  &  0.115  &  0.206  &  8.44  &  3.21  &  32.8  &  6.4  &  2 & \\

\enddata
\label{catalogue}
\end{deluxetable}

\begin{deluxetable}{ccrrc}
\tablewidth{0pt}
\tablecaption{The ATHDFS 1.4 GHz source counts.\label{countstable}}
\tablehead{ \colhead{Range in $S$ (mJy)} & \colhead{$<$$S$$>$ (mJy)} & \colhead{$N$} & \colhead{$N_{\rm eff}$} 
& \colhead{$(dN/dS)/S^{-2.5}$ (${\rm Jy}^{1.5}{\rm sr}^{-1}$)} }
\startdata
0.050 -- 0.064 & 0.059 & 28 & 226.1 & 4.02 $\pm$ 0.76 \\
0.064 -- 0.082 & 0.073 & 53 & 149.8 & 3.51 $\pm$ 0.48 \\
0.082 -- 0.106 & 0.094 & 70 & 143.0 & 4.90 $\pm$ 0.59 \\
0.106 -- 0.136 & 0.119 & 54 & 87.06& 4.25 $\pm$ 0.58 \\
0.136 -- 0.174 & 0.154 & 52 & 79.85 & 5.73 $\pm$ 0.79 \\
0.174 -- 0.224 & 0.197 & 43 & 59.43 & 6.15 $\pm$ 0.94 \\
0.224 -- 0.287 & 0.253 & 26 & 33.49 & 5.08 $\pm$ 1.00 \\
0.287 -- 0.368 & 0.328 & 24 & 29.18 & 6.58 $\pm$ 1.34 \\
0.368 -- 0.473 & 0.417 & 22 & 25.18 & 8.06 $\pm$ 1.72 \\
0.473 -- 0.607 & 0.541 & 14 & 15.10 & 7.22 $\pm$ 1.93 \\
0.607 -- 0.779 & 0.667 & 10 & 10.75 & 6.76 $\pm$ 2.14 \\
0.779 -- 1.000 & 0.905 & 7  & 7.56 & 7.93 $\pm$ 3.00 \\
\enddata
\end{deluxetable}
